The composition rule for quantum systems is not the only possible one

Quantum theory provides a significant example of two intermingling hallmarks of science: the ability to consistently combine physical systems and study them compositely, and the power to extract predictions in the form of correlations. A striking consequence of this facet is the violation of Bell inequalities, which has been experimentally demonstrated via Bell tests. The prediction of this phenomenon originates as quantum systems are prescribed to combine according to the composition postulate, i.e. the tensor-product rule. This rule has also an operationally salient formulation given in terms of discriminability of composite states via local measurements. However, both the theoretical and the empirical status of such a postulate have been repeatedly challenged, questioning its independence from other physical principles -- most notably from quantum postulates pertaining solely to single systems. Is the composition postulate the only viable way to combine quantum systems into a consistent physical theory? Here, this long-standing problem is resolved by answering in the negative. This is achieved by adopting an operational approach to physical theories and exhibiting a family of theories that differ from standard quantum theory in their system-composition rule. These theories have the same predictions as standard quantum theory as far as Bell-like correlation scenarios are concerned. Quantum theory is thus established to embody genuinely more than quantum correlations. As a result, foundational programmes based on single-system principles only, or on mere Bell-like correlations, are operationally incomplete. On the experimental side, ascertaining the independence of postulates is a fundamental step to adjudicate between quantum theory and alternative physical theories: hence, the composition postulate calls for experimental scrutiny independently of the other features of quantum theory.

==> arxiv_lqt-v4/figures/asterisk_product.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small square] (0) at (0, 0) {$\lbrace\T{S}_{k,k'}^{\mathtt{C}}\rbrace_{\mathtt{C}}*\lbrace\tilde{\T{S}}_{z,z'}^{\mathtt{C}}\rbrace_{\mathtt{C}}$};
		\node [style=none] (1) at (4.25, 0.5) {$\scriptstyle \mathtt{M}_2\times\mathtt{M}_1$};
		\node [style=none] (2) at (-4.25, 0.5) {$\scriptstyle \mathtt{N}_2\times\mathtt{N}_1$};
		\node [style=none] (3) at (-4.75, 0) {};
		\node [style=none] (4) at (4.75, 0) {};
		\node [style=none] (5) at (0, 1) {};
		\node [style=none] (6) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed edge] (3.center) to (0);
		\draw [style=dashed edge] (4.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> arxiv_lqt-v4/figures/asterisk_product_a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small square] (0) at (-6.25, 0) {$\T{S}_{k,k'}^{\mathtt{N}_2}$};
		\node [style=none] (1) at (-4, 0.5) {$\scriptstyle \mathtt{N}_2\times\mathtt{M}_1$};
		\node [style=none] (2) at (-8.25, 0.5) {$\scriptstyle \mathtt{N}_2\times\mathtt{N}_1$};
		\node [style=none] (3) at (-8.75, 0) {};
		\node [style=small square] (5) at (-2.5, 0) {$\tau$};
		\node [style=small square] (12) at (1.5, 0) {$\tilde{\T{S}}_{z,z'}^{\mathtt{M}_1}$};
		\node [style=small square] (14) at (5.25, 0) {$\tilde\tau$};
		\node [style=none] (15) at (-0.75, 0.5) {$\scriptstyle \mathtt{M}_1\times\mathtt{N}_2$};
		\node [style=none] (16) at (3.75, 0.5) {$\scriptstyle \mathtt{M}_1\times\mathtt{M}_2$};
		\node [style=none] (17) at (7.25, 0) {};
		\node [style=none] (18) at (6.75, 0.5) {$\scriptstyle \mathtt{M}_2\times\mathtt{M}_1$};
		\node [style=none] (19) at (-0.75, 1.25) {};
		\node [style=none] (20) at (-0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed edge] (3.center) to (0);
		\draw [style=dashed edge] (0) to (5);
		\draw [style=dashed edge] (5) to (12);
		\draw [style=dashed edge] (12) to (14);
		\draw [style=dashed edge] (17.center) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> arxiv_lqt-v4/figures/asterisk_product_b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small square] (0) at (-5.75, 0) {$\gamma$};
		\node [style=none] (1) at (-4.25, 0.5) {$\scriptstyle \mathtt{N}_1\times\mathtt{N}_2$};
		\node [style=none] (2) at (-7, 0.5) {$\scriptstyle \mathtt{N}_2\times\mathtt{N}_1$};
		\node [style=none] (3) at (-7.5, 0) {};
		\node [style=small square] (4) at (-2.25, 0) {$\tilde{\T{S}}_{z,z'}^{\mathtt{N}_1}$};
		\node [style=small square] (5) at (1.5, 0) {$\tilde\gamma$};
		\node [style=small square] (6) at (5.5, 0) {$\T{S}_{k,k'}^{\mathtt{M}_2}$};
		\node [style=none] (7) at (0, 0.5) {$\scriptstyle \mathtt{N}_1\times\mathtt{M}_2$};
		\node [style=none] (8) at (3.25, 0.5) {$\scriptstyle \mathtt{M}_2\times\mathtt{N}_1$};
		\node [style=none] (9) at (8.25, 0) {};
		\node [style=none] (10) at (7.75, 0.5) {$\scriptstyle \mathtt{M}_2\times\mathtt{M}_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed edge] (3.center) to (0);
		\draw [style=dashed edge] (0) to (4);
		\draw [style=dashed edge] (4) to (5);
		\draw [style=dashed edge] (5) to (6);
		\draw [style=dashed edge] (9.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> arxiv_lqt-v4/figures/braiding.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={system_label}] (0) at (-1.75, 1.5) {$\scriptstyle \sys  A$};
		\node [style=none] (1) at (1.25, 1) {};
		\node [style=none] (2) at (1.25, -1) {};
		\node [style={system_label}] (3) at (1.75, 1.5) {$\scriptstyle \sys  B$};
		\node [style={system_label}] (4) at (1.75, -0.5) {$\scriptstyle \sys  A$};
		\node [style=none] (5) at (-1.75, 1) {};
		\node [style=none] (6) at (-1.75, -1) {};
		\node [style=none] (7) at (-1.25, 1) {};
		\node [style=none] (8) at (-1.25, -1) {};
		\node [style={system_label}] (9) at (-1.75, -0.5) {$\scriptstyle \sys  B$};
		\node [style=none] (10) at (1.75, 1) {};
		\node [style=none] (11) at (1.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (7.center);
		\draw (6.center) to (8.center);
		\draw (1.center) to (10.center);
		\draw (2.center) to (11.center);
		\draw [in=-180, out=0] (8.center) to (1.center);
		\draw [in=180, out=0] (7.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> arxiv_lqt-v4/figures/braiding_hexagon1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (1) at (-3, 2) {};
		\node [style=none] (2) at (-0.5, 2) {};
		\node [style=none] (3) at (-0.5, 0) {};
		\node [style=none] (6) at (-0.5, 2) {};
		\node [style=none] (7) at (-0.5, 0) {};
		\node [style={system_label}] (8) at (1.75, 2.5) {$\scriptstyle \sys  B$};
		\node [style={system_label}] (9) at (0, 0.5) {$\scriptstyle \sys  A$};
		\node [style=none] (10) at (-3.5, 2) {};
		\node [style=none] (11) at (-3.5, 0) {};
		\node [style=none] (12) at (-3, 2) {};
		\node [style=none] (13) at (-3, 0) {};
		\node [style={system_label}] (14) at (-3.5, 2.5) {$\scriptstyle \sys  A$};
		\node [style={system_label}] (15) at (-3.5, 0.5) {$\scriptstyle \sys  B$};
		\node [style=none] (16) at (3.5, 2) {};
		\node [style=none] (17) at (0, 0) {};
		\node [style=none] (18) at (0.5, -2) {};
		\node [style=none] (19) at (0.5, 0) {};
		\node [style=none] (20) at (3, 0) {};
		\node [style=none] (21) at (3, -2) {};
		\node [style=none] (24) at (3, 0) {};
		\node [style=none] (25) at (3, -2) {};
		\node [style={system_label}] (26) at (3.5, 0.5) {$\scriptstyle \sys  C$};
		\node [style={system_label}] (27) at (3.5, -1.5) {$\scriptstyle \sys  A$};
		\node [style=none] (28) at (0, 0) {};
		\node [style=none] (29) at (-3.5, -2) {};
		\node [style=none] (30) at (0.5, 0) {};
		\node [style=none] (31) at (0.5, -2) {};
		\node [style={system_label}] (33) at (-1.75, -1.5) {$\scriptstyle \sys  C$};
		\node [style=none] (34) at (3.5, 0) {};
		\node [style=none] (35) at (3.5, -2) {};
		\node [style=none] (36) at (0, 3) {};
		\node [style=none] (37) at (0, -2.5) {};
		\node [style=none] (38) at (-4, 0) {};
		\node [style=none] (39) at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0, looseness=0.75] (1.center) to (3.center);
		\draw (10.center) to (12.center);
		\draw (11.center) to (13.center);
		\draw (6.center) to (16.center);
		\draw (7.center) to (17.center);
		\draw [in=-180, out=0, looseness=0.75] (19.center) to (21.center);
		\draw (28.center) to (30.center);
		\draw (29.center) to (31.center);
		\draw (24.center) to (34.center);
		\draw (25.center) to (35.center);
		\draw [in=180, out=0] (13.center) to (6.center);
		\draw [in=-180, out=0] (31.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> arxiv_lqt-v4/figures/braiding_hexagon2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={system_label}] (14) at (-1.75, 2.5) {$\scriptstyle \sys  A$};
		\node [style={system_label}] (27) at (1.75, -1.5) {$\scriptstyle \sys  B$};
		\node [style=none] (37) at (0.5, 0) {};
		\node [style=none] (38) at (0.5, 2) {};
		\node [style=none] (39) at (3, 2) {};
		\node [style=none] (40) at (3, 0) {};
		\node [style=none] (41) at (1.5, 0.75) {};
		\node [style=none] (42) at (2, 1.25) {};
		\node [style=none] (43) at (3, 2) {};
		\node [style=none] (44) at (3, 0) {};
		\node [style=none] (46) at (0, 2) {};
		\node [style=none] (47) at (0, 0) {};
		\node [style=none] (48) at (0.5, 2) {};
		\node [style=none] (49) at (0.5, 0) {};
		\node [style={system_label}] (50) at (3.5, 2.5) {$\scriptstyle \sys  C$};
		\node [style=none] (52) at (3.5, 0) {};
		\node [style=none] (53) at (3.5, 0) {};
		\node [style={system_label}] (54) at (3.5, 0.5) {$\scriptstyle \sys  A$};
		\node [style=none] (55) at (-3.5, 0) {};
		\node [style=none] (56) at (-3, -2) {};
		\node [style=none] (57) at (-3, 0) {};
		\node [style=none] (58) at (-0.5, 0) {};
		\node [style=none] (59) at (-0.5, -2) {};
		\node [style=none] (60) at (-2, -1.25) {};
		\node [style=none] (61) at (-1.5, -0.75) {};
		\node [style=none] (62) at (-0.5, 0) {};
		\node [style=none] (63) at (-0.5, -2) {};
		\node [style=none] (65) at (-3.5, 0) {};
		\node [style=none] (66) at (-3, 0) {};
		\node [style=none] (67) at (-3, -2) {};
		\node [style=none] (68) at (0, 0) {};
		\node [style=none] (69) at (0, -2) {};
		\node [style=none] (71) at (-3.5, 2) {};
		\node [style=none] (72) at (-3.5, -2) {};
		\node [style=none] (73) at (3.5, 2) {};
		\node [style=none] (74) at (3.5, -2) {};
		\node [style={system_label}] (75) at (-3.5, 0.5) {$\scriptstyle \sys  B$};
		\node [style={system_label}] (76) at (-3.5, -1.5) {$\scriptstyle \sys  C$};
		\node [style={system_label}] (77) at (0, 0.5) {$\scriptstyle \sys  C$};
		\node [style=none] (78) at (0, 3) {};
		\node [style=none] (79) at (0, -2.5) {};
		\node [style=none] (80) at (-4, -0.25) {};
		\node [style=none] (81) at (4, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0, looseness=0.75] (38.center) to (40.center);
		\draw [in=-135, out=0] (37.center) to (41.center);
		\draw [in=180, out=45] (42.center) to (39.center);
		\draw (46.center) to (48.center);
		\draw (47.center) to (49.center);
		\draw (44.center) to (52.center);
		\draw [in=-180, out=0, looseness=0.75] (57.center) to (59.center);
		\draw [in=-135, out=0] (56.center) to (60.center);
		\draw [in=180, out=45] (61.center) to (58.center);
		\draw (65.center) to (66.center);
		\draw (62.center) to (68.center);
		\draw (63.center) to (69.center);
		\draw (71.center) to (46.center);
		\draw (72.center) to (67.center);
		\draw (69.center) to (74.center);
		\draw (43.center) to (73.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> arxiv_lqt-v4/figures/braiding_threewires_intwo1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={system_label}] (7) at (-3.5, 2.5) {$\scriptstyle \sys  A$};
		\node [style={system_label}] (8) at (-3.5, -1.5) {$\scriptstyle \sys{BC}$};
		\node [style=none] (10) at (3, 2) {};
		\node [style=none] (12) at (3, 2) {};
		\node [style={system_label}] (14) at (3.5, 2.5) {$\scriptstyle \sys{BC}$};
		\node [style={system_label}] (15) at (3.5, -1.5) {$\scriptstyle \sys  A$};
		\node [style=none] (16) at (-3.5, -2) {};
		\node [style=none] (17) at (-3, -2) {};
		\node [style=none] (18) at (3.5, 2) {};
		\node [style=none] (24) at (0, 3) {};
		\node [style=none] (25) at (0, -2.75) {};
		\node [style=none] (26) at (-4, 0) {};
		\node [style=none] (27) at (4, 0) {};
		\node [style=none] (28) at (-3, 2) {};
		\node [style=none] (30) at (-3.5, 2) {};
		\node [style=none] (31) at (-3, 2) {};
		\node [style=none] (39) at (3.5, -2) {};
		\node [style=none] (40) at (3, -2) {};
		\node [style=none] (41) at (3.5, -2) {};
		\node [style=none] (42) at (3, -2) {};
		\node [style=none] (45) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (17.center);
		\draw (12.center) to (18.center);
		\draw (30.center) to (31.center);
		\draw (40.center) to (41.center);
		\draw [in=120, out=0] (31.center) to (45.center);
		\draw [in=180, out=-60] (45.center) to (42.center);
		\draw [in=-180, out=60] (45.center) to (12.center);
		\draw [in=-120, out=0] (17.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> arxiv_lqt-v4/figures/braiding_threewires_intwo2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-3, 2) {};
		\node [style=none] (2) at (3, 2) {};
		\node [style=none] (3) at (-3.5, 2) {};
		\node [style=none] (5) at (-3, 2) {};
		\node [style={system_label}] (7) at (-3.5, 2.5) {$\scriptstyle \sys{AB}$};
		\node [style={system_label}] (8) at (-3.5, -1.5) {$\scriptstyle \sys  C$};
		\node [style=none] (9) at (3.5, 2) {};
		\node [style={system_label}] (11) at (3.5, 2.5) {$\scriptstyle \sys  C$};
		\node [style={system_label}] (12) at (3.5, -1.5) {$\scriptstyle \sys{AB}$};
		\node [style=none] (13) at (-3.5, -2) {};
		\node [style=none] (14) at (-3, -2) {};
		\node [style=none] (16) at (3.5, -2) {};
		\node [style=none] (17) at (3, -2) {};
		\node [style=none] (18) at (3.5, -2) {};
		\node [style=none] (19) at (3, -2) {};
		\node [style=none] (21) at (-0.5, -0.75) {};
		\node [style=none] (22) at (0.5, 0.5) {};
		\node [style=none] (23) at (0, 0) {};
		\node [style=none] (25) at (0, 3.25) {};
		\node [style=none] (26) at (0, -2.5) {};
		\node [style=none] (27) at (-4, 0) {};
		\node [style=none] (28) at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (5.center);
		\draw (2.center) to (9.center);
		\draw (13.center) to (14.center);
		\draw (17.center) to (18.center);
		\draw [in=-135, out=0, looseness=1.25] (14.center) to (21.center);
		\draw [in=45, out=180, looseness=1.25] (2.center) to (22.center);
		\draw [in=120, out=0] (5.center) to (23.center);
		\draw [in=180, out=-60] (23.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> arxiv_lqt-v4/figures/decoherent_identity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-0.75, 2.75) {};
		\node [style=none] (5) at (-0.25, 2.25) {};
		\node [style=none] (6) at (-0.25, 2.25) {};
		\node [style=none] (7) at (-0.75, 1.75) {};
		\node [style=none] (8) at (-2.25, 1.75) {};
		\node [style=none] (9) at (-2.25, 2.75) {};
		\node [style=none] (10) at (-1.25, 2.25) {$\text{Tr}$};
		\node [style=none] (11) at (-2.25, 2.25) {};
		\node [style=none] (12) at (-4.75, 2.25) {};
		\node [style=none] (14) at (0.75, 2.75) {};
		\node [style=none] (15) at (0.25, 2.25) {};
		\node [style=none] (16) at (0.25, 2.25) {};
		\node [style=none] (17) at (0.75, 1.75) {};
		\node [style=none] (18) at (2, 1.75) {};
		\node [style=none] (19) at (2, 2.75) {};
		\node [style=none] (20) at (1.25, 2.25) {$\xi$};
		\node [style=none] (21) at (5, 2.25) {};
		\node [style=none] (22) at (2, 2.25) {};
		\node [style=sigma] (26) at (-4.75, 1.75) {$\sigma$};
		\node [style=sigma] (27) at (5, 1.75) {$\sigma$};
		\node [style=none] (35) at (-4.75, 4) {};
		\node [style=none] (36) at (5, 4) {};
		\node [style=none] (37) at (0, -2.25) {$\scriptstyle \sys{O}_{\mathtt{N}}$};
		\node [style=none] (39) at (0, -3.75) {$\scriptstyle \sys{O}_{\mathtt{E}}$};
		\node [style=none] (40) at (0, 4.5) {$\scriptstyle \mathtt{E}\odot\mathtt{E}$};
		\node [style=none] (41) at (-3.25, 0) {$\scriptstyle \mathtt{N}\odot\mathtt{N}$};
		\node [style=none] (43) at (-3.25, 2.75) {$\scriptstyle \mathtt{E}\times\mathtt{N}$};
		\node [style=none] (44) at (3.25, 2.75) {$\scriptstyle \mathtt{E}\times\mathtt{N}$};
		\node [style=none] (45) at (0, -2.75) {};
		\node [style=none] (46) at (7.25, -2.75) {};
		\node [style=none] (47) at (-7.25, -2.75) {};
		\node [style=none] (48) at (0, -4.25) {};
		\node [style=none] (49) at (7.25, -4.25) {};
		\node [style=none] (50) at (-7.25, -4.25) {};
		\node [style=none] (51) at (-7, 1.75) {};
		\node [style=none] (52) at (7.25, 1.75) {};
		\node [style=none] (53) at (-5, 1.75) {};
		\node [style=none] (54) at (5.25, 1.75) {};
		\node [style=none] (55) at (-6.5, 2.25) {$\scriptstyle \left(\mathtt{N}\boxplus\mathtt{E}\right)^{\odot 2}$};
		\node [style=none] (56) at (6.75, 2.25) {$\scriptstyle \left(\mathtt{N}\boxplus\mathtt{E}\right)^{\odot 2}$};
		\node [style=none] (57) at (3.25, 0) {$\scriptstyle \mathtt{N}\odot\mathtt{N}$};
		\node [style=none] (58) at (-0.75, 0) {};
		\node [style=none] (59) at (-0.25, -0.5) {};
		\node [style=none] (60) at (-0.25, -0.5) {};
		\node [style=none] (61) at (-0.75, -1) {};
		\node [style=none] (62) at (-2.25, -1) {};
		\node [style=none] (63) at (-2.25, 0) {};
		\node [style=none] (64) at (-1.25, -0.5) {$\text{Tr}$};
		\node [style=none] (65) at (-2.25, -0.5) {};
		\node [style=none] (66) at (-4.75, -0.5) {};
		\node [style=none] (67) at (0.75, 0) {};
		\node [style=none] (68) at (0.25, -0.5) {};
		\node [style=none] (69) at (0.25, -0.5) {};
		\node [style=none] (70) at (0.75, -1) {};
		\node [style=none] (71) at (2, -1) {};
		\node [style=none] (72) at (2, 0) {};
		\node [style=none] (73) at (1.25, -0.5) {$\xi$};
		\node [style=none] (74) at (5, -0.5) {};
		\node [style=none] (75) at (2, -0.5) {};
		\node [style=none] (76) at (0, 5.5) {};
		\node [style=none] (77) at (0, -5.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (4.center);
		\draw [in=90, out=0] (4.center) to (5.center);
		\draw (6.center) to (5.center);
		\draw [in=0, out=-90] (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (8.center);
		\draw (12.center) to (11.center);
		\draw (19.center) to (14.center);
		\draw [in=90, out=180] (14.center) to (15.center);
		\draw (16.center) to (15.center);
		\draw [in=-180, out=-90] (16.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (19.center) to (18.center);
		\draw (22.center) to (21.center);
		\draw (35.center) to (36.center);
		\draw (47.center) to (45.center);
		\draw (45.center) to (46.center);
		\draw (50.center) to (48.center);
		\draw (48.center) to (49.center);
		\draw (51.center) to (53.center);
		\draw (54.center) to (52.center);
		\draw (63.center) to (58.center);
		\draw [in=90, out=0] (58.center) to (59.center);
		\draw (60.center) to (59.center);
		\draw [in=0, out=-90] (60.center) to (61.center);
		\draw (61.center) to (62.center);
		\draw (63.center) to (62.center);
		\draw (66.center) to (65.center);
		\draw (72.center) to (67.center);
		\draw [in=90, out=180] (67.center) to (68.center);
		\draw (69.center) to (68.center);
		\draw [in=-180, out=-90] (69.center) to (70.center);
		\draw (70.center) to (71.center);
		\draw (72.center) to (71.center);
		\draw (75.center) to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> arxiv_lqt-v4/figures/identity_parallel2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {$\scriptstyle \sys{Q}_{\mathtt{N}}$};
		\node [style=none] (1) at (-3.5, 0.75) {};
		\node [style=none] (2) at (3.5, 0.75) {};
		\node [style=none] (3) at (0, -0.5) {$\scriptstyle \sys{Q}_{\mathtt{M}}$};
		\node [style=none] (4) at (-3.5, -1) {};
		\node [style=none] (5) at (3.5, -1) {};
		\node [style=none] (6) at (0, 2) {};
		\node [style=none] (7) at (0, -2) {};
		\node [style=none] (8) at (0, 0) {};
		\node [style=none] (9) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> arxiv_lqt-v4/figures/linear_map.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small square] (0) at (0, 0.25) {$\T{T},\ \lbrace\T{S}_{k,k'}^{\mathtt{C}}\rbrace_{\mathtt{C}}$};
		\node [style=none] (1) at (3, 0.75) {$\scriptstyle \sys{Q}_{\mathtt{M}}$};
		\node [style=none] (2) at (-3, 0.75) {$\scriptstyle \sys{Q}_{\mathtt{N}}$};
		\node [style=none] (3) at (-3.5, 0.25) {};
		\node [style=none] (4) at (3.5, 0.25) {};
		\node [style=none] (5) at (0, -1.25) {$\scriptstyle \sys{Q}_{\mathtt{E}}$};
		\node [style=none] (6) at (-3.5, -1.75) {};
		\node [style=none] (7) at (3.5, -1.75) {};
		\node [style=none] (8) at (-3.25, 1.75) {};
		\node [style=none] (9) at (3.25, 1.75) {};
		\node [style=none] (10) at (0, 2.5) {};
		\node [style=none] (11) at (0, 3.5) {};
		\node [style=none] (12) at (0, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (4.center) to (0);
		\draw (6.center) to (7.center);
		\draw (8.center) to (10.center);
		\draw (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> arxiv_lqt-v4/figures/linear_map2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small square] (0) at (0, 0.25) {$\T{T},\ \lbrace\T{S}_{k,k'}^{\mathtt{C}}\rbrace_{\mathtt{C}}$};
		\node [style=none] (1) at (3, 0.5) {$\scriptstyle \sys{Q}_{\mathtt{M}}$};
		\node [style=none] (2) at (-3, 0.5) {$\scriptstyle \sys{Q}_{\mathtt{N}}$};
		\node [style=none] (3) at (-3.5, 0.25) {};
		\node [style=none] (4) at (3.5, 0.25) {};
		\node [style=none] (5) at (0, -1) {$\scriptstyle \sys{Q}_{\mathtt{E}}$};
		\node [style=none] (6) at (-3.5, -1.25) {};
		\node [style=none] (7) at (3.5, -1.25) {};
		\node [style=none] (8) at (-3.25, 1.25) {};
		\node [style=none] (9) at (3.25, 1.25) {};
		\node [style=none] (10) at (0, 1.75) {};
		\node [style=none] (11) at (0, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (4.center) to (0);
		\draw (6.center) to (7.center);
		\draw (8.center) to (10.center);
		\draw (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> arxiv_lqt-v4/figures/linear_map3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small square] (0) at (0, 0.5) {$\T{G}$};
		\node [style=none] (1) at (1.5, 0.75) {$\scriptstyle \sys{Q}_{\mathtt{M}}$};
		\node [style=none] (2) at (-1.5, 0.75) {$\scriptstyle \sys{Q}_{\mathtt{N}}$};
		\node [style=none] (3) at (-2, 0.5) {};
		\node [style=none] (4) at (2, 0.5) {};
		\node [style=none] (5) at (0, -0.75) {$\scriptstyle \sys{Q}_{\mathtt{E}}$};
		\node [style=none] (6) at (-2, -1) {};
		\node [style=none] (7) at (2, -1) {};
		\node [style=none] (8) at (-1.75, 1.5) {};
		\node [style=none] (9) at (1.75, 1.5) {};
		\node [style=none] (10) at (0, 2) {};
		\node [style=none] (11) at (0, 2.5) {};
		\node [style=none] (12) at (0, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (4.center) to (0);
		\draw (6.center) to (7.center);
		\draw (8.center) to (10.center);
		\draw (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> arxiv_lqt-v4/figures/linear_map_coloured.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (3.75, 0.5) {$\scriptstyle \sys{Q}_{\mathtt{M}}$};
		\node [style=none] (2) at (-3.75, 0.5) {$\scriptstyle \sys{Q}_{\mathtt{N}}$};
		\node [style=none] (3) at (-4.25, 0) {};
		\node [style=none] (4) at (4.25, 0) {};
		\node [style=none] (5) at (0, -1.5) {$\scriptstyle \sys{Q}_{\mathtt{E}}$};
		\node [style=none] (6) at (-4.25, -2) {};
		\node [style=none] (7) at (4.25, -2) {};
		\node [style=none] (8) at (-4, 1.5) {};
		\node [style=none] (9) at (4, 1.5) {};
		\node [style=none] (10) at (0, 2.25) {};
		\node [style=none] (11) at (0, 3.25) {};
		\node [style=none] (12) at (0, -2.75) {};
		\node [style=none] (13) at (-3, 1) {};
		\node [style=none] (14) at (-3, -1) {};
		\node [style=none] (15) at (3, -1) {};
		\node [style=none] (16) at (3, 1) {};
		\node [style=none] (17) at (-3, 0) {};
		\node [style=none] (18) at (3, 0) {};
		\node [style=none] (19) at (-2.5, 0.75) {};
		\node [style=none] (20) at (-1, 0.75) {};
		\node [style=none] (21) at (-2.5, -0.75) {};
		\node [style=none] (22) at (-1, -0.75) {};
		\node [style=none] (23) at (-0.5, 0.75) {};
		\node [style=none] (24) at (2.5, 0.75) {};
		\node [style=none] (25) at (2.5, -0.75) {};
		\node [style=none] (26) at (-0.5, -0.75) {};
		\node [style=none] (28) at (1, 0) {$\lbrace\T{S}_{k,k'}^{\mathtt{C}}\rbrace_{\mathtt{C}}$};
		\node [style=none] (33) at (-1.75, 0) {$\T{T}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (7.center);
		\draw (8.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (13.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (3.center) to (17.center);
		\draw (18.center) to (4.center);
		\draw [style={l_teal}] (21.center)
			 to (19.center)
			 to (20.center)
			 to (22.center)
			 to cycle;
		\draw [style={l_periwinkle}] (24.center)
			 to (25.center)
			 to (26.center)
			 to (23.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> arxiv_lqt-v4/figures/linear_map_parallel_composition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small square] (0) at (0, 1.25) {$\T{T},\ \lbrace\T{S}_{k,k'}^{\mathtt{C}}\rbrace_{\mathtt{C}}$};
		\node [style=none] (2) at (-4, 0.75) {$\scriptstyle \sys{Q}_{\mathtt{N}_1}\sys{Q}_{\mathtt{N}_2}$};
		\node [style=none] (3) at (-2.5, 1.25) {};
		\node [style=none] (4) at (2.5, 1.25) {};
		\node [style=none] (5) at (0, -2.25) {$\scriptstyle \sys{Q}_{\mathtt{E}}$};
		\node [style=none] (6) at (-4, -2.75) {};
		\node [style=none] (7) at (4, -2.75) {};
		\node [style=none] (8) at (-3.75, 2.75) {};
		\node [style=none] (9) at (3.75, 2.75) {};
		\node [style=none] (10) at (0, 3.5) {};
		\node [style=small square] (11) at (0, -0.75) {$\tilde{\T{T}},\ \lbrace\tilde{\T{S}}_{z,z'}^{\mathtt{C}}\rbrace_{\mathtt{C}}$};
		\node [style=none] (12) at (4, 0.75) {$\scriptstyle \sys{Q}_{\mathtt{M}_1}\sys{Q}_{\mathtt{M}_2}$};
		\node [style=none] (14) at (-2.5, -0.75) {};
		\node [style=none] (15) at (2.5, -0.75) {};
		\node [style=none] (16) at (-2.5, 2) {};
		\node [style=none] (17) at (-2.5, -1.5) {};
		\node [style=none] (18) at (2.5, 2) {};
		\node [style=none] (19) at (2.5, -1.5) {};
		\node [style=none] (20) at (-2.75, 0.25) {};
		\node [style=none] (21) at (2.75, 0.25) {};
		\node [style=none] (22) at (-4, 0.25) {};
		\node [style=none] (23) at (4, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (4.center) to (0);
		\draw (6.center) to (7.center);
		\draw (8.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (14.center) to (11);
		\draw (15.center) to (11);
		\draw [bend right=15] (16.center) to (17.center);
		\draw [bend right=15] (19.center) to (18.center);
		\draw (22.center) to (20.center);
		\draw (21.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> arxiv_lqt-v4/figures/linear_map_parallel_composition_alternative.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-4, 0.75) {$\scriptstyle \sys{Q}_{\mathtt{N}_1}\sys{Q}_{\mathtt{N}_2}$};
		\node [style=none] (2) at (-2.5, 1.25) {};
		\node [style=none] (3) at (2.5, 1.25) {};
		\node [style=none] (4) at (0, -2.25) {$\scriptstyle \sys{Q}_{\mathtt{E}}$};
		\node [style=none] (5) at (-4, -2.75) {};
		\node [style=none] (6) at (4, -2.75) {};
		\node [style=none] (7) at (-3.75, 2.75) {};
		\node [style=none] (8) at (3.75, 2.75) {};
		\node [style=none] (9) at (0, 3.5) {};
		\node [style=none] (11) at (4, 0.75) {$\scriptstyle \sys{Q}_{\mathtt{M}_1}\sys{Q}_{\mathtt{M}_2}$};
		\node [style=none] (12) at (-2.5, -0.75) {};
		\node [style=none] (13) at (2.5, -0.75) {};
		\node [style=none] (14) at (-2.5, 2) {};
		\node [style=none] (15) at (-2.5, -1.5) {};
		\node [style=none] (16) at (2.5, 2) {};
		\node [style=none] (17) at (2.5, -1.5) {};
		\node [style=none] (18) at (-2.75, 0.25) {};
		\node [style=none] (19) at (2.75, 0.25) {};
		\node [style=none] (20) at (-4, 0.25) {};
		\node [style=none] (21) at (4, 0.25) {};
		\node [style=none] (22) at (-2, 1.75) {};
		\node [style=none] (23) at (-2, -1.25) {};
		\node [style=none] (24) at (2, -1.25) {};
		\node [style=none] (25) at (2, 1.75) {};
		\node [style=none] (26) at (0, 0.75) {$\lbrace\T{S}_{k,k'}^{\mathtt{C}}\rbrace_{\mathtt{C}}*\lbrace\tilde{\T{S}}_{z,z'}^{\mathtt{C}}\rbrace_{\mathtt{C}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (7.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw [bend right=15] (14.center) to (15.center);
		\draw [bend right=15] (17.center) to (16.center);
		\draw (20.center) to (18.center);
		\draw (19.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> arxiv_lqt-v4/figures/linear_map_sequential_composition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small square] (0) at (-2.25, 0.25) {$\T{F}$};
		\node [style=none] (1) at (-0.75, 0.5) {$\scriptstyle \sys{Q}_{\mathtt{B}}$};
		\node [style=none] (2) at (-3.75, 0.5) {$\scriptstyle \sys{Q}_{\mathtt{A}}$};
		\node [style=none] (3) at (-4.25, 0.25) {};
		\node [style=none] (4) at (-0.25, 0.25) {};
		\node [style=none] (5) at (-2.25, -1) {$\scriptstyle \sys{Q}_{\mathtt{E}}$};
		\node [style=none] (6) at (-4.25, -1.25) {};
		\node [style=none] (7) at (-0.25, -1.25) {};
		\node [style=none] (8) at (-4, 1.25) {};
		\node [style=none] (9) at (-0.5, 1.25) {};
		\node [style=none] (10) at (-2.25, 1.75) {};
		\node [style=small square] (11) at (2.25, 0.25) {$\T{G}$};
		\node [style=none] (12) at (3.75, 0.5) {$\scriptstyle \sys{Q}_{\mathtt{C}}$};
		\node [style=none] (13) at (0.75, 0.5) {$\scriptstyle \sys{Q}_{\mathtt{B}}$};
		\node [style=none] (14) at (0.25, 0.25) {};
		\node [style=none] (15) at (4.25, 0.25) {};
		\node [style=none] (16) at (2.25, -1) {$\scriptstyle \sys{Q}_{\mathtt{E}}$};
		\node [style=none] (17) at (0.25, -1.25) {};
		\node [style=none] (18) at (4.25, -1.25) {};
		\node [style=none] (19) at (0.5, 1.25) {};
		\node [style=none] (20) at (4, 1.25) {};
		\node [style=none] (21) at (2.25, 1.75) {};
		\node [style=none] (23) at (0, 2.5) {};
		\node [style=none] (24) at (0, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (4.center) to (0);
		\draw (6.center) to (7.center);
		\draw (8.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (14.center) to (11);
		\draw (15.center) to (11);
		\draw (17.center) to (18.center);
		\draw (19.center) to (21.center);
		\draw (21.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> arxiv_lqt-v4/figures/linear_map_swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-4, 0.75) {$\scriptstyle \sys{Q}_{\mathtt{N}_1}\sys{Q}_{\mathtt{N}_2}$};
		\node [style=none] (2) at (-2.5, 1.25) {};
		\node [style=none] (3) at (2.5, 1.25) {};
		\node [style=none] (4) at (0, -2.25) {$\scriptstyle \sys{Q}_{\mathtt{E}}$};
		\node [style=none] (5) at (-4, -2.75) {};
		\node [style=none] (6) at (4, -2.75) {};
		\node [style=none] (7) at (-3.75, 2.75) {};
		\node [style=none] (8) at (3.75, 2.75) {};
		\node [style=none] (9) at (0, 3.5) {};
		\node [style=none] (11) at (4, 0.75) {$\scriptstyle \sys{Q}_{\mathtt{N}_2}\sys{Q}_{\mathtt{N}_1}$};
		\node [style=none] (12) at (-2.5, -0.75) {};
		\node [style=none] (13) at (2.5, -0.75) {};
		\node [style=none] (14) at (-2.5, 2) {};
		\node [style=none] (15) at (-2.5, -1.5) {};
		\node [style=none] (16) at (2.5, 2) {};
		\node [style=none] (17) at (2.5, -1.5) {};
		\node [style=none] (18) at (-2.75, 0.25) {};
		\node [style=none] (19) at (2.75, 0.25) {};
		\node [style=none] (20) at (-4, 0.25) {};
		\node [style=none] (21) at (4, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (7.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw [bend right=15] (14.center) to (15.center);
		\draw [bend right=15] (17.center) to (16.center);
		\draw (20.center) to (18.center);
		\draw (19.center) to (21.center);
		\draw [in=180, out=0, looseness=1.50] (2.center) to (13.center);
		\draw [in=-180, out=0, looseness=1.50] (12.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> arxiv_lqt-v4/figures/noisy_permutation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (4.5, 2.75) {};
		\node [style=none] (2) at (7.25, 1.25) {};
		\node [style=none] (3) at (-3, -0.5) {\vdots};
		\node [style=none] (6) at (3, -0.5) {\vdots};
		\node [style=none] (7) at (7.25, -2.25) {};
		\node [style=none] (9) at (7.25, 0) {};
		\node [style=none] (11) at (-4.5, 2.75) {};
		\node [style=none] (12) at (-7.25, 1.25) {};
		\node [style=none] (13) at (-7.25, 0) {};
		\node [style=none] (14) at (-7.25, -2.25) {};
		\node [style=tall rectangle] (19) at (0, 0.25) {$\T{S}_{j_{\mathtt{C}}}$};
		\node [style=none] (20) at (6, 3.25) {};
		\node [style=none] (21) at (6.5, 2.75) {};
		\node [style=none] (22) at (6.5, 2.75) {};
		\node [style=none] (23) at (6, 2.25) {};
		\node [style=none] (24) at (4.5, 2.25) {};
		\node [style=none] (25) at (4.5, 3.25) {};
		\node [style=none] (26) at (5.5, 2.75) {$\text{Tr}$};
		\node [style=none] (31) at (3, 3.25) {$\scriptstyle j_{\mathtt{C}}\times\mathtt{K}'$};
		\node [style=none] (32) at (-5.75, 3.25) {};
		\node [style=none] (33) at (-6.25, 2.75) {};
		\node [style=none] (34) at (-6.25, 2.75) {};
		\node [style=none] (35) at (-5.75, 2.25) {};
		\node [style=none] (36) at (-4.5, 2.25) {};
		\node [style=none] (37) at (-4.5, 3.25) {};
		\node [style=none] (38) at (-5.25, 2.75) {$\xi$};
		\node [style=none] (43) at (-3, 3.25) {$\scriptstyle j_{\mathtt{C}}\times\mathtt{K}$};
		\node [style=none] (44) at (3, 1.75) {$\scriptstyle j_{\mathtt{C}}1_\mathtt{M}$};
		\node [style=none] (45) at (-3, 1.75) {$\scriptstyle j_{\mathtt{C}}1_\mathtt{N}$};
		\node [style=none] (46) at (3, 0.5) {$\scriptstyle j_{\mathtt{C}}2_\mathtt{M}$};
		\node [style=none] (47) at (-3, 0.5) {$\scriptstyle j_{\mathtt{C}}2_\mathtt{N}$};
		\node [style=none] (48) at (3, -1.75) {$\scriptstyle j_{\mathtt{C}}m_\mathtt{M}$};
		\node [style=none] (49) at (-3, -1.75) {$\scriptstyle j_{\mathtt{C}}n_\mathtt{N}$};
		\node [style=none] (50) at (0, 4.25) {};
		\node [style=none] (51) at (0, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed edge] (11.center) to (1.center);
		\draw [style=dashed edge] (12.center) to (2.center);
		\draw [style=dashed edge] (13.center) to (9.center);
		\draw [style=dashed edge] (14.center) to (7.center);
		\draw (25.center) to (20.center);
		\draw [in=90, out=0] (20.center) to (21.center);
		\draw (22.center) to (21.center);
		\draw [in=0, out=-90] (22.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (25.center) to (24.center);
		\draw (37.center) to (32.center);
		\draw [in=90, out=180] (32.center) to (33.center);
		\draw (34.center) to (33.center);
		\draw [in=-180, out=-90] (34.center) to (35.center);
		\draw (35.center) to (36.center);
		\draw (37.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> arxiv_lqt-v4/figures/noisy_permutation_parallel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.5, 1.25) {};
		\node [style=none] (1) at (-9.5, -1.25) {};
		\node [style=none] (2) at (9.5, -1.25) {};
		\node [style=none] (3) at (9.5, 1.25) {};
		\node [style=permut] (4) at (0, 0) {$\T{S}_{k,k'}^{\mathtt{E}}\otimes\tilde{\T{S}}_{z,z'}^{\mathtt{E}}$};
		\node [style=none] (5) at (-11.5, 0.5) {$\scriptstyle \mathtt{E}\times\left(\mathtt{N}_1\boxplus\mathtt{N}_2\right)$};
		\node [style=none] (6) at (-12.5, 0) {};
		\node [style=none] (7) at (12.5, 0) {};
		\node [style=none] (8) at (11.5, 0.5) {$\scriptstyle \mathtt{E}\times\left(\mathtt{M}_1\boxplus\mathtt{M}_2\right)$};
		\node [style=none] (9) at (-6.25, 0.5) {};
		\node [style=none] (10) at (5, 0.5) {$\scriptstyle \left(\mathtt{E}\times\mathtt{N}_1\right)\boxplus\left(\mathtt{E}\times\mathtt{N}_2\right)$};
		\node [style=none] (11) at (-5, 0.5) {$\scriptstyle \left(\mathtt{E}\times\mathtt{N}_1\right)\boxplus\left(\mathtt{E}\times\mathtt{N}_2\right)$};
		\node [style=small square] (12) at (-8.25, 0) {$\sigma$};
		\node [style=small square] (13) at (8.25, 0) {$\sigma$};
		\node [style=none] (14) at (0, 2) {};
		\node [style=none] (15) at (0, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={l_periwinkle}] (1.center)
			 to (0.center)
			 to (3.center)
			 to (2.center)
			 to cycle;
		\draw (6.center) to (12);
		\draw (12) to (4);
		\draw (4) to (13);
		\draw [in=180, out=0] (13) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> arxiv_lqt-v4/figures/noisy_permutation_parallel2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (-4.5, 1.5) {};
		\node [style=none] (15) at (4.5, 1.5) {};
		\node [style=none] (16) at (4.5, -1.5) {};
		\node [style=none] (17) at (-4.5, -1.5) {};
		\node [style=permut] (18) at (0, 0) {$\bigotimes_{j_{\mathtt{E}}=1}^{e}\left(\T{S}_{k,k'}^{j_\mathtt{E}}\otimes\tilde{\T{S}}_{z,z'}^{j_\mathtt{E}}\right)$};
		\node [style=none] (19) at (-6.5, 0.5) {$\scriptstyle \mathtt{E}\times\left(\mathtt{N}_1\boxplus\mathtt{N}_2\right)$};
		\node [style=none] (20) at (-7.5, 0) {};
		\node [style=none] (21) at (7.25, 0) {};
		\node [style=none] (22) at (6.5, 0.5) {$\scriptstyle \mathtt{E}\times\left(\mathtt{M}_1\boxplus\mathtt{M}_2\right)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={l_periwinkle}] (15.center)
			 to (16.center)
			 to (17.center)
			 to (14.center)
			 to cycle;
		\draw (20.center) to (18);
		\draw (18) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> arxiv_lqt-v4/figures/parallel_composition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small square] (0) at (0, 1) {$\T{T},\ \lbrace\T{S}_{k,k'}^{\mathtt{C}}\rbrace_{\mathtt{C}}$};
		\node [style=none] (1) at (-3.5, -0.5) {$\scriptstyle \sys{Q}_{\mathtt{N}_2}$};
		\node [style=none] (2) at (-4, 1) {};
		\node [style=none] (3) at (4, 1) {};
		\node [style=small square] (10) at (0, -1) {$\tilde{\T{T}},\ \lbrace\tilde{\T{S}}_{z,z'}^{\mathtt{C}}\rbrace_{\mathtt{C}}$};
		\node [style=none] (11) at (3.5, -0.5) {$\scriptstyle \sys{Q}_{\mathtt{M}_2}$};
		\node [style=none] (12) at (-4, -1) {};
		\node [style=none] (13) at (4, -1) {};
		\node [style=none] (14) at (-3.5, 1.5) {$\scriptstyle \sys{Q}_{\mathtt{N}_1}$};
		\node [style=none] (15) at (3.5, 1.5) {$\scriptstyle \sys{Q}_{\mathtt{M}_1}$};
		\node [style=none] (16) at (0, 2.5) {};
		\node [style=none] (17) at (0, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (3.center) to (0);
		\draw (12.center) to (10);
		\draw (13.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> arxiv_lqt-v4/figures/pre-associativity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small square] (0) at (0, 1.25) {$\T{G}$};
		\node [style=none] (1) at (-1.25, -0.5) {};
		\node [style=none] (2) at (-1.25, 1.25) {};
		\node [style=none] (3) at (1.25, 1.25) {};
		\node [style=none] (4) at (1.25, -0.5) {};
		\node [style=none] (5) at (2.75, -2) {};
		\node [style=none] (6) at (-2.75, -2) {};
		\node [style=none] (7) at (-1.75, 2.25) {};
		\node [style=none] (8) at (-1.75, -0.75) {};
		\node [style=none] (9) at (1.75, -0.75) {};
		\node [style=none] (10) at (1.75, 2.25) {};
		\node [style=none] (11) at (-2.75, 1.25) {$\scriptstyle \sys{Q}_{\mathtt{A}\boxplus\mathtt{N}}$};
		\node [style=none] (12) at (2.75, 1.25) {$\scriptstyle \sys{Q}_{\mathtt{B}\boxplus\mathtt{N}}$};
		\node [style=none] (13) at (0, 0) {$\scriptstyle \sys{Q}_{\mathtt{N}}$};
		\node [style=none] (16) at (0, -1.5) {$\scriptstyle \sys{Q}_{\mathtt{M}}$};
		\node [style=none] (17) at (0, 3) {};
		\node [style=none] (18) at (0, -3) {};
		\node [style=none] (19) at (-2, 0.75) {};
		\node [style=none] (20) at (2, 0.75) {};
		\node [style=none] (21) at (-3, 0.75) {};
		\node [style=none] (22) at (3, 0.75) {};
		\node [style=none] (23) at (-3, 2.5) {};
		\node [style=none] (24) at (3, 2.5) {};
		\node [style=none] (25) at (-3, -2.5) {};
		\node [style=none] (26) at (3, -2.5) {};
		\node [style=none] (27) at (-3.75, 0) {};
		\node [style=none] (28) at (3.75, 0) {};
		\node [style=none] (29) at (-4.5, 0) {};
		\node [style=none] (30) at (4.5, 0) {};
		\node [style=none] (31) at (-4.75, 0.5) {$\scriptstyle \sys{Q}_{\mathtt{A}\boxplus\mathtt{N}\boxplus\mathtt{M}}$};
		\node [style=none] (32) at (4.75, 0.5) {$\scriptstyle \sys{Q}_{\mathtt{B}\boxplus\mathtt{N}\boxplus\mathtt{M}}$};
		\node [style=none] (33) at (-1.25, 1.75) {$\scriptstyle \sys{Q}_{\mathtt{A}}$};
		\node [style=none] (34) at (1.25, 1.75) {$\scriptstyle \sys{Q}_{\mathtt{B}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (7.center) to (8.center);
		\draw [bend right=15] (9.center) to (10.center);
		\draw (3.center) to (0);
		\draw (0) to (2.center);
		\draw (1.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (21.center) to (19.center);
		\draw (20.center) to (22.center);
		\draw [bend right] (23.center) to (25.center);
		\draw [bend right] (26.center) to (24.center);
		\draw (29.center) to (27.center);
		\draw (28.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> arxiv_lqt-v4/figures/pre-associativity2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small square] (0) at (0, 1.25) {$\T{G}$};
		\node [style=none] (1) at (-1.25, -2) {};
		\node [style=none] (2) at (-3, 1.25) {};
		\node [style=none] (3) at (3, 1.25) {};
		\node [style=none] (4) at (1.25, -2) {};
		\node [style=none] (5) at (1.25, -0.5) {};
		\node [style=none] (6) at (-1.25, -0.5) {};
		\node [style=none] (7) at (-1.75, 0.5) {};
		\node [style=none] (8) at (-1.75, -2.5) {};
		\node [style=none] (9) at (1.75, -2.5) {};
		\node [style=none] (10) at (1.75, 0.5) {};
		\node [style=none] (11) at (-2.75, -0.5) {$\scriptstyle \sys{Q}_{\mathtt{N}\boxplus\mathtt{M}}$};
		\node [style=none] (12) at (2.75, -0.5) {$\scriptstyle \sys{Q}_{\mathtt{N}\boxplus\mathtt{M}}$};
		\node [style=none] (13) at (0, -1.5) {$\scriptstyle \sys{Q}_{\mathtt{M}}$};
		\node [style=none] (14) at (0, 0) {$\scriptstyle \sys{Q}_{\mathtt{N}}$};
		\node [style=none] (17) at (-2, -1) {};
		\node [style=none] (18) at (2, -1) {};
		\node [style=none] (19) at (-3, -1) {};
		\node [style=none] (20) at (3, -1) {};
		\node [style=none] (21) at (-3, 2.5) {};
		\node [style=none] (22) at (3, 2.5) {};
		\node [style=none] (23) at (-3, -2.5) {};
		\node [style=none] (24) at (3, -2.5) {};
		\node [style=none] (25) at (-3.75, 0) {};
		\node [style=none] (26) at (3.75, 0) {};
		\node [style=none] (27) at (-4.5, 0) {};
		\node [style=none] (28) at (4.5, 0) {};
		\node [style=none] (29) at (-4.75, 0.5) {$\scriptstyle \sys{Q}_{\mathtt{A}\boxplus\mathtt{N}\boxplus\mathtt{M}}$};
		\node [style=none] (30) at (4.75, 0.5) {$\scriptstyle \sys{Q}_{\mathtt{B}\boxplus\mathtt{N}\boxplus\mathtt{M}}$};
		\node [style=none] (31) at (-2.25, 1.75) {$\scriptstyle \sys{Q}_{\mathtt{A}}$};
		\node [style=none] (32) at (2.25, 1.75) {$\scriptstyle \sys{Q}_{\mathtt{B}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (7.center) to (8.center);
		\draw [bend right=15] (9.center) to (10.center);
		\draw (3.center) to (0);
		\draw (0) to (2.center);
		\draw (1.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (19.center) to (17.center);
		\draw (18.center) to (20.center);
		\draw [bend right] (21.center) to (23.center);
		\draw [bend right] (24.center) to (22.center);
		\draw (27.center) to (25.center);
		\draw (26.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> arxiv_lqt-v4/figures/pre-associativity_blank.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.75, 0) {};
		\node [style=none] (2) at (-2.75, 1.75) {};
		\node [style=none] (3) at (2.75, 1.75) {};
		\node [style=none] (4) at (2.75, 0) {};
		\node [style=none] (5) at (2.75, -1.75) {};
		\node [style=none] (6) at (-2.75, -1.75) {};
		\node [style=none] (15) at (0, 3.75) {};
		\node [style=none] (16) at (0, -3.75) {};
		\node [style=medium square] (18) at (0, 1.75) {};
		\node [style=none] (19) at (-1.5, 2.75) {};
		\node [style=none] (20) at (1.5, 2.75) {};
		\node [style=none] (21) at (-1.5, -0.5) {};
		\node [style=none] (22) at (1.5, -0.5) {};
		\node [style=none] (23) at (-2, 3.25) {};
		\node [style=none] (24) at (2, 3.25) {};
		\node [style=none] (25) at (-2, -3.25) {};
		\node [style=none] (26) at (2, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (2.center) to (18);
		\draw (18) to (3.center);
		\draw [style={grey_densely_dashed}] (19.center) to (21.center);
		\draw [style={grey_densely_dashed}] (21.center) to (22.center);
		\draw [style={grey_densely_dashed}] (22.center) to (20.center);
		\draw [style={grey_densely_dashed}] (20.center) to (19.center);
		\draw [style={grey_densely_dashed}] (23.center) to (25.center);
		\draw [style={grey_densely_dashed}] (25.center) to (26.center);
		\draw [style={grey_densely_dashed}] (26.center) to (24.center);
		\draw [style={grey_densely_dashed}] (24.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> arxiv_lqt-v4/figures/pre-associativity_blank2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0) {};
		\node [style=none] (1) at (-2.75, 1.75) {};
		\node [style=none] (2) at (2.75, 1.75) {};
		\node [style=none] (3) at (2.75, 0) {};
		\node [style=none] (4) at (2.75, -1.75) {};
		\node [style=none] (5) at (-2.75, -1.75) {};
		\node [style=medium square] (6) at (0, 1.75) {};
		\node [style=none] (7) at (-1.5, 0.5) {};
		\node [style=none] (8) at (1.5, 0.5) {};
		\node [style=none] (9) at (-1.5, -2.25) {};
		\node [style=none] (10) at (1.5, -2.25) {};
		\node [style=none] (11) at (-2, 3.25) {};
		\node [style=none] (12) at (2, 3.25) {};
		\node [style=none] (13) at (-2, -3.25) {};
		\node [style=none] (14) at (2, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (1.center) to (6);
		\draw (6) to (2.center);
		\draw [style={grey_densely_dashed}] (7.center) to (9.center);
		\draw [style={grey_densely_dashed}] (9.center) to (10.center);
		\draw [style={grey_densely_dashed}] (10.center) to (8.center);
		\draw [style={grey_densely_dashed}] (8.center) to (7.center);
		\draw [style={grey_densely_dashed}] (11.center) to (13.center);
		\draw [style={grey_densely_dashed}] (13.center) to (14.center);
		\draw [style={grey_densely_dashed}] (14.center) to (12.center);
		\draw [style={grey_densely_dashed}] (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> arxiv_lqt-v4/figures/pre-associativity_blank2_var_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.75, 0) {};
		\node [style=none] (2) at (2.75, 0) {};
		\node [style=none] (4) at (2.75, -1.75) {};
		\node [style=none] (5) at (-2.75, -1.75) {};
		\node [style=medium square] (6) at (0, 0) {};
		\node [style=none] (7) at (-1.5, 1) {};
		\node [style=none] (8) at (1.5, 1) {};
		\node [style=none] (9) at (-1.5, -2.25) {};
		\node [style=none] (10) at (1.5, -2.25) {};
		\node [style=none] (11) at (-2, 2.75) {};
		\node [style=none] (12) at (2, 2.75) {};
		\node [style=none] (13) at (-2, -2.75) {};
		\node [style=none] (14) at (2, -2.75) {};
		\node [style=none] (15) at (-2.75, 1.75) {};
		\node [style=none] (16) at (2.75, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (1.center) to (6);
		\draw (6) to (2.center);
		\draw [style={grey_densely_dashed}] (7.center) to (9.center);
		\draw [style={grey_densely_dashed}] (9.center) to (10.center);
		\draw [style={grey_densely_dashed}] (10.center) to (8.center);
		\draw [style={grey_densely_dashed}] (8.center) to (7.center);
		\draw [style={grey_densely_dashed}] (11.center) to (13.center);
		\draw [style={grey_densely_dashed}] (13.center) to (14.center);
		\draw [style={grey_densely_dashed}] (14.center) to (12.center);
		\draw [style={grey_densely_dashed}] (12.center) to (11.center);
		\draw (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> arxiv_lqt-v4/figures/pre-associativity_blank2_var_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0) {};
		\node [style=none] (1) at (-2.75, -1.75) {};
		\node [style=none] (2) at (2.75, -1.75) {};
		\node [style=none] (3) at (2.75, 0) {};
		\node [style=medium square] (6) at (0, -1.75) {};
		\node [style=none] (7) at (-1.5, 0.5) {};
		\node [style=none] (8) at (1.5, 0.5) {};
		\node [style=none] (9) at (-1.5, -2.75) {};
		\node [style=none] (10) at (1.5, -2.75) {};
		\node [style=none] (11) at (-2, 3.25) {};
		\node [style=none] (12) at (2, 3.25) {};
		\node [style=none] (13) at (-2, -3.25) {};
		\node [style=none] (14) at (2, -3.25) {};
		\node [style=none] (15) at (2.75, 1.75) {};
		\node [style=none] (16) at (-2.75, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (1.center) to (6);
		\draw (6) to (2.center);
		\draw [style={grey_densely_dashed}] (7.center) to (9.center);
		\draw [style={grey_densely_dashed}] (9.center) to (10.center);
		\draw [style={grey_densely_dashed}] (10.center) to (8.center);
		\draw [style={grey_densely_dashed}] (8.center) to (7.center);
		\draw [style={grey_densely_dashed}] (11.center) to (13.center);
		\draw [style={grey_densely_dashed}] (13.center) to (14.center);
		\draw [style={grey_densely_dashed}] (14.center) to (12.center);
		\draw [style={grey_densely_dashed}] (12.center) to (11.center);
		\draw (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> arxiv_lqt-v4/figures/pre-associativity_blank_var_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-2.75, 0) {};
		\node [style=none] (3) at (2.75, 0) {};
		\node [style=none] (5) at (2.75, -1.75) {};
		\node [style=none] (6) at (-2.75, -1.75) {};
		\node [style=none] (15) at (0, 3.25) {};
		\node [style=none] (16) at (0, -3.25) {};
		\node [style=medium square] (18) at (0, 0) {};
		\node [style=none] (19) at (-1.5, 2.25) {};
		\node [style=none] (20) at (1.5, 2.25) {};
		\node [style=none] (21) at (-1.5, -1) {};
		\node [style=none] (22) at (1.5, -1) {};
		\node [style=none] (23) at (-2, 2.75) {};
		\node [style=none] (24) at (2, 2.75) {};
		\node [style=none] (25) at (-2, -2.75) {};
		\node [style=none] (26) at (2, -2.75) {};
		\node [style=none] (27) at (-2.75, 1.75) {};
		\node [style=none] (28) at (2.75, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (2.center) to (18);
		\draw (18) to (3.center);
		\draw [style={grey_densely_dashed}] (19.center) to (21.center);
		\draw [style={grey_densely_dashed}] (21.center) to (22.center);
		\draw [style={grey_densely_dashed}] (22.center) to (20.center);
		\draw [style={grey_densely_dashed}] (20.center) to (19.center);
		\draw [style={grey_densely_dashed}] (23.center) to (25.center);
		\draw [style={grey_densely_dashed}] (25.center) to (26.center);
		\draw [style={grey_densely_dashed}] (26.center) to (24.center);
		\draw [style={grey_densely_dashed}] (24.center) to (23.center);
		\draw (27.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> arxiv_lqt-v4/figures/pre-associativity_blank_var_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.75, 0) {};
		\node [style=none] (2) at (-2.75, -1.75) {};
		\node [style=none] (3) at (2.75, -1.75) {};
		\node [style=none] (4) at (2.75, 0) {};
		\node [style=none] (15) at (0, 3.75) {};
		\node [style=none] (16) at (0, -3.75) {};
		\node [style=medium square] (18) at (0, -1.75) {};
		\node [style=none] (19) at (-1.5, 2.25) {};
		\node [style=none] (20) at (1.5, 2.25) {};
		\node [style=none] (21) at (-1.5, -0.5) {};
		\node [style=none] (22) at (1.5, -0.5) {};
		\node [style=none] (23) at (-2, 3.25) {};
		\node [style=none] (24) at (2, 3.25) {};
		\node [style=none] (25) at (-2, -3.25) {};
		\node [style=none] (26) at (2, -3.25) {};
		\node [style=none] (27) at (2.75, 1.75) {};
		\node [style=none] (28) at (-2.75, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (2.center) to (18);
		\draw (18) to (3.center);
		\draw [style={grey_densely_dashed}] (19.center) to (21.center);
		\draw [style={grey_densely_dashed}] (21.center) to (22.center);
		\draw [style={grey_densely_dashed}] (22.center) to (20.center);
		\draw [style={grey_densely_dashed}] (20.center) to (19.center);
		\draw [style={grey_densely_dashed}] (23.center) to (25.center);
		\draw [style={grey_densely_dashed}] (25.center) to (26.center);
		\draw [style={grey_densely_dashed}] (26.center) to (24.center);
		\draw [style={grey_densely_dashed}] (24.center) to (23.center);
		\draw (27.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> arxiv_lqt-v4/figures/prepare_and_measure_lqt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 2.5) {};
		\node [style=none] (3) at (1, 2.5) {};
		\node [style=none] (7) at (-3, 2.5) {};
		\node [style=none] (11) at (3, 2.5) {};
		\node [style=tall rectangle] (15) at (0, 0) {$\mathcal{S}$};
		\node [style=none] (16) at (6, 3) {};
		\node [style=none] (17) at (6.5, 2.5) {};
		\node [style=none] (18) at (6.5, 2.5) {};
		\node [style=none] (19) at (6, 2) {};
		\node [style=none] (20) at (4.5, 2) {};
		\node [style=none] (21) at (4.5, 3) {};
		\node [style=none] (22) at (5.5, 2.5) {$a_1$};
		\node [style=none] (23) at (4.5, 2.5) {};
		\node [style=none] (24) at (3, 2.5) {};
		\node [style=none] (26) at (-5.75, 3) {};
		\node [style=none] (27) at (-6.25, 2.5) {};
		\node [style=none] (28) at (-6.25, 2.5) {};
		\node [style=none] (29) at (-5.75, 2) {};
		\node [style=none] (30) at (-4.5, 2) {};
		\node [style=none] (31) at (-4.5, 3) {};
		\node [style=none] (32) at (-5.25, 2.5) {$\Sigma_1$};
		\node [style=none] (33) at (-3, 2.5) {};
		\node [style=none] (34) at (-4.5, 2.5) {};
		\node [style=none] (35) at (-3, 3) {$\scriptstyle \mathrm{Q}_{\mathtt{S}_1}$};
		\node [style=none] (42) at (0, 3.75) {};
		\node [style=none] (43) at (0, -3.75) {};
		\node [style=none] (44) at (-1, 0.5) {};
		\node [style=none] (45) at (1, 0.5) {};
		\node [style=none] (46) at (-3, 0.5) {};
		\node [style=none] (47) at (3, 0.5) {};
		\node [style=none] (48) at (6, 1) {};
		\node [style=none] (49) at (6.5, 0.5) {};
		\node [style=none] (50) at (6.5, 0.5) {};
		\node [style=none] (51) at (6, 0) {};
		\node [style=none] (52) at (4.5, 0) {};
		\node [style=none] (53) at (4.5, 1) {};
		\node [style=none] (54) at (5.5, 0.5) {$a_2$};
		\node [style=none] (55) at (4.5, 0.5) {};
		\node [style=none] (56) at (3, 0.5) {};
		\node [style=none] (58) at (-5.75, 1) {};
		\node [style=none] (59) at (-6.25, 0.5) {};
		\node [style=none] (60) at (-6.25, 0.5) {};
		\node [style=none] (61) at (-5.75, 0) {};
		\node [style=none] (62) at (-4.5, 0) {};
		\node [style=none] (63) at (-4.5, 1) {};
		\node [style=none] (64) at (-5.25, 0.5) {$\Sigma_2$};
		\node [style=none] (65) at (-3, 0.5) {};
		\node [style=none] (66) at (-4.5, 0.5) {};
		\node [style=none] (68) at (-1, -2.5) {};
		\node [style=none] (69) at (1, -2.5) {};
		\node [style=none] (70) at (-3, -2.5) {};
		\node [style=none] (71) at (3, -2.5) {};
		\node [style=none] (72) at (6, -2) {};
		\node [style=none] (73) at (6.5, -2.5) {};
		\node [style=none] (74) at (6.5, -2.5) {};
		\node [style=none] (75) at (6, -3) {};
		\node [style=none] (76) at (4.5, -3) {};
		\node [style=none] (77) at (4.5, -2) {};
		\node [style=none] (78) at (5.5, -2.5) {$a_n$};
		\node [style=none] (79) at (4.5, -2.5) {};
		\node [style=none] (80) at (3, -2.5) {};
		\node [style=none] (82) at (-5.75, -2) {};
		\node [style=none] (83) at (-6.25, -2.5) {};
		\node [style=none] (84) at (-6.25, -2.5) {};
		\node [style=none] (85) at (-5.75, -3) {};
		\node [style=none] (86) at (-4.5, -3) {};
		\node [style=none] (87) at (-4.5, -2) {};
		\node [style=none] (88) at (-5.25, -2.5) {$\Sigma_m$};
		\node [style=none] (89) at (-3, -2.5) {};
		\node [style=none] (90) at (-4.5, -2.5) {};
		\node [style=none] (95) at (-3, -0.5) {\vdots};
		\node [style=none] (97) at (3, -0.5) {\vdots};
		\node [style=none] (98) at (-3, 1) {$\scriptstyle \mathrm{Q}_{\mathtt{S}_2}$};
		\node [style=none] (99) at (-3, -2) {$\scriptstyle \mathrm{Q}_{\mathtt{S}_m}$};
		\node [style=none] (100) at (3, 3) {$\scriptstyle \mathrm{Q}_{\mathtt{S}'_1}$};
		\node [style=none] (101) at (3, 1) {$\scriptstyle \mathrm{Q}_{\mathtt{S}'_2}$};
		\node [style=none] (102) at (3, -2) {$\scriptstyle \mathrm{Q}_{\mathtt{S}'_n}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (0.center);
		\draw (11.center) to (3.center);
		\draw (21.center) to (16.center);
		\draw [in=90, out=0] (16.center) to (17.center);
		\draw (18.center) to (17.center);
		\draw [in=0, out=-90] (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (21.center) to (20.center);
		\draw (24.center) to (23.center);
		\draw (31.center) to (26.center);
		\draw [in=90, out=180] (26.center) to (27.center);
		\draw (28.center) to (27.center);
		\draw [in=-180, out=-90] (28.center) to (29.center);
		\draw (29.center) to (30.center);
		\draw (31.center) to (30.center);
		\draw (34.center) to (33.center);
		\draw (46.center) to (44.center);
		\draw (47.center) to (45.center);
		\draw (53.center) to (48.center);
		\draw [in=90, out=0] (48.center) to (49.center);
		\draw (50.center) to (49.center);
		\draw [in=0, out=-90] (50.center) to (51.center);
		\draw (51.center) to (52.center);
		\draw (53.center) to (52.center);
		\draw (56.center) to (55.center);
		\draw (63.center) to (58.center);
		\draw [in=90, out=180] (58.center) to (59.center);
		\draw (60.center) to (59.center);
		\draw [in=-180, out=-90] (60.center) to (61.center);
		\draw (61.center) to (62.center);
		\draw (63.center) to (62.center);
		\draw (66.center) to (65.center);
		\draw (70.center) to (68.center);
		\draw (71.center) to (69.center);
		\draw (77.center) to (72.center);
		\draw [in=90, out=0] (72.center) to (73.center);
		\draw (74.center) to (73.center);
		\draw [in=0, out=-90] (74.center) to (75.center);
		\draw (75.center) to (76.center);
		\draw (77.center) to (76.center);
		\draw (80.center) to (79.center);
		\draw (87.center) to (82.center);
		\draw [in=90, out=180] (82.center) to (83.center);
		\draw (84.center) to (83.center);
		\draw [in=-180, out=-90] (84.center) to (85.center);
		\draw (85.center) to (86.center);
		\draw (87.center) to (86.center);
		\draw (90.center) to (89.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> arxiv_lqt-v4/figures/prepare_and_measure_qt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tall rectangle] (4) at (0, 0) {$\tilde{\mathcal{S}}$};
		\node [style=none] (5) at (6, 3) {};
		\node [style=none] (6) at (6.5, 2.5) {};
		\node [style=none] (7) at (6.5, 2.5) {};
		\node [style=none] (8) at (6, 2) {};
		\node [style=none] (9) at (4.5, 2) {};
		\node [style=none] (10) at (4.5, 3) {};
		\node [style=none] (11) at (5.5, 2.5) {Tr};
		\node [style=none] (12) at (4.5, 2.5) {};
		\node [style=none] (13) at (0.75, 2.5) {};
		\node [style=none] (15) at (-5.75, 3) {};
		\node [style=none] (16) at (-6.25, 2.5) {};
		\node [style=none] (17) at (-6.25, 2.5) {};
		\node [style=none] (18) at (-5.75, 2) {};
		\node [style=none] (19) at (-4.5, 2) {};
		\node [style=none] (20) at (-4.5, 3) {};
		\node [style=none] (21) at (-5.25, 2.5) {$\xi$};
		\node [style=none] (22) at (-0.75, 2.5) {};
		\node [style=none] (23) at (-4.5, 2.5) {};
		\node [style=none] (31) at (6, 1) {};
		\node [style=none] (32) at (6.5, 0.5) {};
		\node [style=none] (33) at (6.5, 0.5) {};
		\node [style=none] (34) at (6, 0) {};
		\node [style=none] (35) at (4.5, 0) {};
		\node [style=none] (36) at (4.5, 1) {};
		\node [style=none] (37) at (5.5, 0.5) {$a_1$};
		\node [style=none] (38) at (4.5, 0.5) {};
		\node [style=none] (39) at (0.75, 0.5) {};
		\node [style=none] (41) at (-5.75, 1) {};
		\node [style=none] (42) at (-6.25, 0.5) {};
		\node [style=none] (43) at (-6.25, 0.5) {};
		\node [style=none] (44) at (-5.75, 0) {};
		\node [style=none] (45) at (-4.5, 0) {};
		\node [style=none] (46) at (-4.5, 1) {};
		\node [style=none] (47) at (-5.25, 0.5) {$\Sigma_1$};
		\node [style=none] (48) at (-0.75, 0.5) {};
		\node [style=none] (49) at (-4.5, 0.5) {};
		\node [style=none] (55) at (6, -2) {};
		\node [style=none] (56) at (6.5, -2.5) {};
		\node [style=none] (57) at (6.5, -2.5) {};
		\node [style=none] (58) at (6, -3) {};
		\node [style=none] (59) at (4.5, -3) {};
		\node [style=none] (60) at (4.5, -2) {};
		\node [style=none] (61) at (5.5, -2.5) {$a_n$};
		\node [style=none] (62) at (4.5, -2.5) {};
		\node [style=none] (63) at (0.75, -2.5) {};
		\node [style=none] (65) at (-5.75, -2) {};
		\node [style=none] (66) at (-6.25, -2.5) {};
		\node [style=none] (67) at (-6.25, -2.5) {};
		\node [style=none] (68) at (-5.75, -3) {};
		\node [style=none] (69) at (-4.5, -3) {};
		\node [style=none] (70) at (-4.5, -2) {};
		\node [style=none] (71) at (-5.25, -2.5) {$\Sigma_m$};
		\node [style=none] (72) at (-0.75, -2.5) {};
		\node [style=none] (73) at (-4.5, -2.5) {};
		\node [style=none] (80) at (-3, 3) {$\scriptstyle \tilde{\mathrm{L}}'$};
		\node [style=none] (81) at (-3, -0.5) {\vdots};
		\node [style=none] (82) at (3, -0.5) {\vdots};
		\node [style=none] (83) at (-2.75, 1) {$\scriptstyle \mathtt{S}_1^{\odot 2}\otimes\mathrm{O}_{\mathtt{S}_1}$};
		\node [style=none] (84) at (-2.75, -2) {$\scriptstyle \mathtt{S}_m^{\odot 2}\otimes\mathrm{O}_{\mathtt{S}_m}$};
		\node [style=none] (85) at (3, 3) {$\scriptstyle \tilde{\mathrm{L}}$};
		\node [style=none] (86) at (3, 1) {$\scriptstyle \mathtt{S}_1'^{\odot 2}\otimes\mathrm{O}_{\mathtt{S}_1'}$};
		\node [style=none] (87) at (3, -2) {$\scriptstyle \mathtt{S}_n'^{\odot 2}\otimes\mathrm{O}_{\mathtt{S}_n'}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (5.center);
		\draw [in=90, out=0] (5.center) to (6.center);
		\draw (7.center) to (6.center);
		\draw [in=0, out=-90] (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (9.center);
		\draw [style=dashed edge] (13.center) to (12.center);
		\draw (20.center) to (15.center);
		\draw [in=90, out=180] (15.center) to (16.center);
		\draw (17.center) to (16.center);
		\draw [in=-180, out=-90] (17.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (20.center) to (19.center);
		\draw [style=dashed edge] (23.center) to (22.center);
		\draw (36.center) to (31.center);
		\draw [in=90, out=0] (31.center) to (32.center);
		\draw (33.center) to (32.center);
		\draw [in=0, out=-90] (33.center) to (34.center);
		\draw (34.center) to (35.center);
		\draw (36.center) to (35.center);
		\draw [style=dashed edge] (39.center) to (38.center);
		\draw (46.center) to (41.center);
		\draw [in=90, out=180] (41.center) to (42.center);
		\draw (43.center) to (42.center);
		\draw [in=-180, out=-90] (43.center) to (44.center);
		\draw (44.center) to (45.center);
		\draw (46.center) to (45.center);
		\draw [style=dashed edge] (49.center) to (48.center);
		\draw (60.center) to (55.center);
		\draw [in=90, out=0] (55.center) to (56.center);
		\draw (57.center) to (56.center);
		\draw [in=0, out=-90] (57.center) to (58.center);
		\draw (58.center) to (59.center);
		\draw (60.center) to (59.center);
		\draw [style=dashed edge] (63.center) to (62.center);
		\draw (70.center) to (65.center);
		\draw [in=90, out=180] (65.center) to (66.center);
		\draw (67.center) to (66.center);
		\draw [in=-180, out=-90] (67.center) to (68.center);
		\draw (68.center) to (69.center);
		\draw (70.center) to (69.center);
		\draw [style=dashed edge] (73.center) to (72.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> arxiv_lqt-v4/figures/prepare_and_measure_qt_final.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tall rectangle] (4) at (0, 0) {$\mathcal{S}$};
		\node [style=none] (5) at (5.75, 3.25) {};
		\node [style=none] (6) at (6.25, 2.5) {};
		\node [style=none] (7) at (6.25, 2.5) {};
		\node [style=none] (8) at (5.75, 1.75) {};
		\node [style=none] (9) at (3.75, 1.75) {};
		\node [style=none] (10) at (3.75, 3.25) {};
		\node [style=none] (11) at (5, 2.5) {$\xi_{\tilde{\mathrm{L}}_{1}'}a_1$};
		\node [style=none] (12) at (3.75, 2.5) {};
		\node [style=none] (13) at (0.75, 2.5) {};
		\node [style=none] (14) at (-6, 3.25) {};
		\node [style=none] (15) at (-6.5, 2.5) {};
		\node [style=none] (16) at (-6.5, 2.5) {};
		\node [style=none] (17) at (-6, 1.75) {};
		\node [style=none] (18) at (-3.75, 1.75) {};
		\node [style=none] (19) at (-3.75, 3.25) {};
		\node [style=none] (20) at (-5, 2.5) {$\text{Tr}_{\tilde{\mathrm{L}}_{1}}\!{\Sigma_1}$};
		\node [style=none] (21) at (-0.75, 2.5) {};
		\node [style=none] (22) at (-3.75, 2.5) {};
		\node [style=none] (23) at (-2.5, 3) {$\scriptstyle \tilde{\mathrm{Q}}_{\mathtt{S}_1}$};
		\node [style=none] (24) at (0, 3.75) {};
		\node [style=none] (25) at (0, -3.75) {};
		\node [style=none] (30) at (5.75, 1.25) {};
		\node [style=none] (31) at (6.25, 0.5) {};
		\node [style=none] (32) at (6.25, 0.5) {};
		\node [style=none] (33) at (5.75, -0.25) {};
		\node [style=none] (34) at (3.75, -0.25) {};
		\node [style=none] (35) at (3.75, 1.25) {};
		\node [style=none] (36) at (5, 0.5) {$\xi_{\tilde{\mathrm{L}}_{2}'}a_2$};
		\node [style=none] (37) at (3.75, 0.5) {};
		\node [style=none] (38) at (0.75, 0.5) {};
		\node [style=none] (52) at (5.75, -1.75) {};
		\node [style=none] (53) at (6.25, -2.5) {};
		\node [style=none] (54) at (6.25, -2.5) {};
		\node [style=none] (55) at (5.75, -3.25) {};
		\node [style=none] (56) at (3.75, -3.25) {};
		\node [style=none] (57) at (3.75, -1.75) {};
		\node [style=none] (58) at (5, -2.5) {$\xi_{\tilde{\mathrm{L}}_{n}'}a_n$};
		\node [style=none] (59) at (3.75, -2.5) {};
		\node [style=none] (60) at (0.75, -2.5) {};
		\node [style=none] (73) at (-2.5, -0.5) {\vdots};
		\node [style=none] (74) at (2.5, -0.5) {\vdots};
		\node [style=none] (77) at (2.5, 3) {$\scriptstyle \tilde{\mathrm{Q}}_{\mathtt{S}_1'}$};
		\node [style=none] (78) at (2.5, 1) {$\scriptstyle \tilde{\mathrm{Q}}_{\mathtt{S}_2'}$};
		\node [style=none] (79) at (2.5, -2) {$\scriptstyle \tilde{\mathrm{Q}}_{\mathtt{S}_n'}$};
		\node [style=none] (82) at (-6, 1.25) {};
		\node [style=none] (83) at (-6.5, 0.5) {};
		\node [style=none] (84) at (-6.5, 0.5) {};
		\node [style=none] (85) at (-6, -0.25) {};
		\node [style=none] (86) at (-3.75, -0.25) {};
		\node [style=none] (87) at (-3.75, 1.25) {};
		\node [style=none] (88) at (-5, 0.5) {$\text{Tr}_{\tilde{\mathrm{L}}_{2}}\!{\Sigma_2}$};
		\node [style=none] (89) at (-0.75, 0.5) {};
		\node [style=none] (90) at (-3.75, 0.5) {};
		\node [style=none] (91) at (-2.5, 1) {$\scriptstyle \tilde{\mathrm{Q}}_{\mathtt{S}_2}$};
		\node [style=none] (94) at (-6, -1.75) {};
		\node [style=none] (95) at (-6.5, -2.5) {};
		\node [style=none] (96) at (-6.5, -2.5) {};
		\node [style=none] (97) at (-6, -3.25) {};
		\node [style=none] (98) at (-3.75, -3.25) {};
		\node [style=none] (99) at (-3.75, -1.75) {};
		\node [style=none] (100) at (-5, -2.5) {$\text{Tr}_{\tilde{\mathrm{L}}_{m}}\!\!{\Sigma_m}$};
		\node [style=none] (101) at (-0.75, -2.5) {};
		\node [style=none] (102) at (-3.75, -2.5) {};
		\node [style=none] (103) at (-2.5, -2) {$\scriptstyle \tilde{\mathrm{Q}}_{\mathtt{S}_m}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (5.center);
		\draw [in=90, out=0] (5.center) to (6.center);
		\draw (7.center) to (6.center);
		\draw [in=0, out=-90] (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (9.center);
		\draw [style=dashed edge] (13.center) to (12.center);
		\draw (19.center) to (14.center);
		\draw [in=90, out=180] (14.center) to (15.center);
		\draw (16.center) to (15.center);
		\draw [in=-180, out=-90] (16.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (19.center) to (18.center);
		\draw [style=dashed edge] (22.center) to (21.center);
		\draw (35.center) to (30.center);
		\draw [in=90, out=0] (30.center) to (31.center);
		\draw (32.center) to (31.center);
		\draw [in=0, out=-90] (32.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (35.center) to (34.center);
		\draw [style=dashed edge] (38.center) to (37.center);
		\draw (57.center) to (52.center);
		\draw [in=90, out=0] (52.center) to (53.center);
		\draw (54.center) to (53.center);
		\draw [in=0, out=-90] (54.center) to (55.center);
		\draw (55.center) to (56.center);
		\draw (57.center) to (56.center);
		\draw [style=dashed edge] (60.center) to (59.center);
		\draw (87.center) to (82.center);
		\draw [in=90, out=180] (82.center) to (83.center);
		\draw (84.center) to (83.center);
		\draw [in=-180, out=-90] (84.center) to (85.center);
		\draw (85.center) to (86.center);
		\draw (87.center) to (86.center);
		\draw [style=dashed edge] (90.center) to (89.center);
		\draw (99.center) to (94.center);
		\draw [in=90, out=180] (94.center) to (95.center);
		\draw (96.center) to (95.center);
		\draw [in=-180, out=-90] (96.center) to (97.center);
		\draw (97.center) to (98.center);
		\draw (99.center) to (98.center);
		\draw [style=dashed edge] (102.center) to (101.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> arxiv_lqt-v4/figures/quantum_circuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=transf] (2) at (0, -1.5) {$\T{T}$};
		\node [style=permut] (4) at (0, 2.25) {$\T{S}_{k,k'}^{\mathtt{E}}$};
		\node [style=sigma] (6) at (-4.75, 1.75) {$\sigma_1$};
		\node [style=sigma] (7) at (4.75, 1.75) {$\sigma_2$};
		\node [style=none] (8) at (-4.75, 2.25) {};
		\node [style=none] (9) at (4.75, 2.25) {};
		\node [style=none] (10) at (-4.75, -0.75) {};
		\node [style=none] (11) at (0, -0.75) {};
		\node [style=none] (12) at (4.75, -0.75) {};
		\node [style=none] (13) at (-1.25, 2.25) {};
		\node [style=none] (14) at (1, 2.25) {};
		\node [style=none] (15) at (-4.75, 4) {};
		\node [style=none] (16) at (4.75, 4) {};
		\node [style=none] (17) at (-3, -1.75) {$\scriptstyle \sys{O}_{\mathtt{N}}$};
		\node [style=none] (18) at (3, -1.75) {$\scriptstyle \sys{O}_{\mathtt{M}}$};
		\node [style=none] (19) at (0, -4.25) {$\scriptstyle \sys{O}_{\mathtt{E}}$};
		\node [style=none] (20) at (0, 4.5) {$\scriptstyle \mathtt{E}\odot\mathtt{E}$};
		\node [style=none] (21) at (-3, -0.25) {$\scriptstyle \mathtt{N}\odot\mathtt{N}$};
		\node [style=none] (22) at (3, -0.25) {$\scriptstyle \mathtt{M}\odot\mathtt{M}$};
		\node [style=none] (23) at (-3, 2.75) {$\scriptstyle \mathtt{E}\times\mathtt{N}$};
		\node [style=none] (24) at (3, 2.75) {$\scriptstyle \mathtt{E}\times\mathtt{M}$};
		\node [style=none] (25) at (0, -2.25) {};
		\node [style=none] (26) at (7, -2.25) {};
		\node [style=none] (27) at (-7.25, -2.25) {};
		\node [style=none] (28) at (7, -4.75) {};
		\node [style=none] (30) at (-7.25, -4.75) {};
		\node [style=none] (31) at (-7, 1.75) {};
		\node [style=none] (32) at (7, 1.75) {};
		\node [style=none] (33) at (-5, 1.75) {};
		\node [style=none] (34) at (5, 1.75) {};
		\node [style=none] (35) at (-6.75, 2.25) {$\scriptstyle \left(\mathtt{N}\boxplus\mathtt{E}\right)^{\odot 2}$};
		\node [style=none] (36) at (6.75, 2.25) {$\scriptstyle \left(\mathtt{M}\boxplus\mathtt{E}\right)^{\odot 2}$};
		\node [style=none] (37) at (0, 5.5) {};
		\node [style=none] (38) at (0, -5.75) {};
		\node [style=none] (39) at (-1.75, -3.5) {};
		\node [style=none] (40) at (-1.75, 0.5) {};
		\node [style=none] (41) at (1.75, 0.5) {};
		\node [style=none] (42) at (1.75, -3.5) {};
		\node [style=none] (43) at (0, -1.5) {};
		\node [style=none] (44) at (0, 2.25) {};
		\node [style=none] (45) at (-1.75, 3.5) {};
		\node [style=none] (46) at (1.75, 3.5) {};
		\node [style=none] (47) at (-1.75, 1) {};
		\node [style=none] (48) at (1.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed edge] (15.center) to (16.center);
		\draw [style=dashed edge] (30.center) to (28.center);
		\draw [style=dashed edge] (31.center) to (33.center);
		\draw [style=dashed edge] (34.center) to (32.center);
		\draw [style={l_teal}] (40.center)
			 to (39.center)
			 to (42.center)
			 to (41.center)
			 to cycle;
		\draw [style={l_periwinkle}] (47.center)
			 to (45.center)
			 to (46.center)
			 to (48.center)
			 to cycle;
		\draw [style=dashed edge] (13.center) to (8.center);
		\draw [style=dashed edge] (14.center) to (9.center);
		\draw [style=dashed edge] (25.center) to (27.center);
		\draw [style=dashed edge] (11.center) to (10.center);
		\draw [style=dashed edge] (11.center) to (12.center);
		\draw [style=dashed edge] (25.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> arxiv_lqt-v4/figures/quantum_circuit_check.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.25, 3) {};
		\node [style=none] (1) at (-9.25, -5.25) {};
		\node [style=none] (2) at (9.25, -5.25) {};
		\node [style=none] (3) at (9.25, 3) {};
		\node [style=none] (4) at (-4.5, 6.75) {};
		\node [style=none] (5) at (-4.5, 3.75) {};
		\node [style=none] (6) at (4.5, 3.75) {};
		\node [style=none] (7) at (4.5, 6.75) {};
		\node [style=none] (8) at (0, 8.25) {$\scriptstyle \mathtt{E}\odot\mathtt{E}$};
		\node [style={b_sigma}] (9) at (-13.5, 4) {$\sigma_1$};
		\node [style={b_sigma}] (10) at (13.75, 4) {$\sigma_4$};
		\node [style={b_transf}] (11) at (0, -2.25) {$\T{T}$};
		\node [style={s_sigma}] (13) at (-8, 0) {$\sigma_2$};
		\node [style={s_sigma}] (14) at (8, 0) {$\sigma_3$};
		\node [style=permut] (15) at (0, 5.25) {$\bigotimes_{j_{\mathtt{E}}=1}^{e}\left(\T{S}_{k,k'}^{j_\mathtt{E}}\otimes\T{I}_{\mathtt{N}\boxplus\mathtt{M}}^{j_\mathtt{E}}\right)$};
		\node [style=permut] (16) at (0, 1.5) {$\T{S}_{k,k'}^{\mathtt{N}\boxplus\mathtt{M}}$};
		\node [style=none] (17) at (-8.75, 5.75) {$\scriptstyle \mathtt{E}\times\left(\mathtt{A}\boxplus\mathtt{N}\boxplus\mathtt{M}\right)$};
		\node [style=none] (18) at (-11, 0.5) {$\scriptstyle \left(\mathtt{A}\boxplus\mathtt{N}\boxplus\mathtt{M}\right)^{\odot 2}$};
		\node [style=none] (23) at (-7.75, 1.5) {};
		\node [style=none] (24) at (-7.75, -0.5) {};
		\node [style=none] (45) at (7.75, 1.5) {};
		\node [style=none] (46) at (7.75, -0.5) {};
		\node [style=none] (51) at (-7.75, -1.5) {};
		\node [style=none] (52) at (7.75, -1.5) {};
		\node [style=none] (53) at (-17.5, -3) {};
		\node [style=none] (54) at (-17.5, -4.5) {};
		\node [style=none] (55) at (-17.5, -6.5) {};
		\node [style=none] (56) at (17.75, -3) {};
		\node [style=none] (57) at (17.75, -4.5) {};
		\node [style=none] (58) at (17.75, -6.5) {};
		\node [style=none] (59) at (-13.5, 7.75) {};
		\node [style=none] (60) at (13.75, 7.75) {};
		\node [style=none] (61) at (-13.5, 5.25) {};
		\node [style=none] (62) at (13.75, 5.25) {};
		\node [style=none] (63) at (-13.5, 0) {};
		\node [style=none] (64) at (13.75, 0) {};
		\node [style=none] (65) at (8.75, 5.75) {$\scriptstyle \mathtt{E}\times\left(\mathtt{B}\boxplus\mathtt{N}\boxplus\mathtt{M}\right)$};
		\node [style=none] (66) at (11.25, 0.5) {$\scriptstyle \left(\mathtt{B}\boxplus\mathtt{N}\boxplus\mathtt{M}\right)^{\odot 2}$};
		\node [style=none] (67) at (-17.5, 4) {};
		\node [style=none] (68) at (17.75, 4) {};
		\node [style=none] (69) at (-11, -2.5) {$\scriptstyle \sys{O}_{\mathtt{A}}$};
		\node [style=none] (70) at (0, -6) {$\scriptstyle \sys{O}_{\mathtt{E}}$};
		\node [style=none] (71) at (-4.5, 2) {$\scriptstyle \left(\mathtt{N}\boxplus\mathtt{M}\right)\times\mathtt{A}$};
		\node [style=none] (72) at (-4.5, -1) {$\scriptstyle \mathtt{A}\odot\mathtt{A}$};
		\node [style=none] (73) at (0, 0) {$\scriptstyle \left(\mathtt{N}\boxplus\mathtt{M}\right)\odot\left(\mathtt{N}\boxplus\mathtt{M}\right)$};
		\node [style=none] (74) at (-11, -4) {$\scriptstyle \sys{O}_{\mathtt{N}\boxplus\mathtt{M}}$};
		\node [style=none] (75) at (-16.25, 4.5) {$\scriptstyle \left[\left(\mathtt{A}\boxplus\mathtt{N}\boxplus\mathtt{M}\right)\boxplus\mathtt{E}\right]^{\odot 2}$};
		\node [style=none] (76) at (16.5, 4.5) {$\scriptstyle \left[\left(\mathtt{B}\boxplus\mathtt{N}\boxplus\mathtt{M}\right)\boxplus\mathtt{E}\right]^{\odot 2}$};
		\node [style=none] (77) at (11.25, -2.5) {$\scriptstyle \sys{O}_{\mathtt{B}}$};
		\node [style=none] (78) at (11.25, -4) {$\scriptstyle \sys{O}_{\mathtt{N}\boxplus\mathtt{M}}$};
		\node [style=none] (79) at (4.5, 2) {$\scriptstyle \left(\mathtt{N}\boxplus\mathtt{M}\right)\times\mathtt{B}$};
		\node [style=none] (80) at (4.5, -1) {$\scriptstyle \mathtt{B}\odot\mathtt{B}$};
		\node [style=none] (82) at (0, 10) {};
		\node [style=none] (83) at (0, -7.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={l_teal}] (1.center)
			 to (0.center)
			 to (3.center)
			 to (2.center)
			 to cycle;
		\draw [style={l_periwinkle}] (5.center)
			 to (4.center)
			 to (7.center)
			 to (6.center)
			 to cycle;
		\draw [style=dashed edge] (55.center) to (58.center);
		\draw [style=dashed edge] (59.center) to (60.center);
		\draw [style=dashed edge] (63.center) to (13);
		\draw [style=dashed edge] (64.center) to (14);
		\draw [style=dashed edge] (67.center) to (9);
		\draw [style=dashed edge] (10) to (68.center);
		\draw [style=dashed edge] (61.center) to (15);
		\draw [style=dashed edge] (62.center) to (15);
		\draw [style=dashed edge] (23.center) to (16);
		\draw [style=dashed edge] (16) to (45.center);
		\draw [style=dashed edge] (53.center) to (56.center);
		\draw [style=dashed edge] (57.center) to (54.center);
		\draw [style=dashed edge] (51.center) to (52.center);
		\draw [style=dashed edge] (46.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> arxiv_lqt-v4/figures/quantum_circuit_check2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.25, 3) {};
		\node [style=none] (1) at (-9.25, -10.25) {};
		\node [style=none] (2) at (9.25, -10.25) {};
		\node [style=none] (3) at (9.25, 3) {};
		\node [style=none] (4) at (-5.5, 6.75) {};
		\node [style=none] (5) at (-5.5, 3.75) {};
		\node [style=none] (6) at (5.5, 3.75) {};
		\node [style=none] (7) at (5.5, 6.75) {};
		\node [style=none] (8) at (0, 8.25) {$\scriptstyle \mathtt{E}\odot\mathtt{E}$};
		\node [style={b_sigma}] (9) at (-13.5, 4) {$\sigma_1$};
		\node [style={b_sigma}] (10) at (13.75, 4) {$\sigma_6$};
		\node [style=permut] (15) at (0, 5.25) {$\bigotimes_{j_{\mathtt{E}}=1}^{e}\left[\left(\T{S}_{k,k'}^{j_\mathtt{E}}\otimes\T{I}_{\mathtt{N}}^{j_\mathtt{E}}\right)\otimes\T{I}_{\mathtt{M}}^{j_\mathtt{E}}\right]$};
		\node [style=permut] (16) at (0, 1) {$\bigotimes_{j_{\mathtt{M}}=1}^{m}\left(\T{S}_{k,k'}^{j_\mathtt{M}}\otimes\T{I}_{\mathtt{N}}^{j_\mathtt{M}}\right)$};
		\node [style=none] (17) at (-8.75, 5.75) {$\scriptstyle \mathtt{E}\times\left(\mathtt{A}\boxplus\mathtt{N}\boxplus\mathtt{M}\right)$};
		\node [style=none] (18) at (-11, 0.5) {$\scriptstyle \left(\mathtt{A}\boxplus\mathtt{N}\boxplus\mathtt{M}\right)^{\odot 2}$};
		\node [style=none] (23) at (-7.75, 1) {};
		\node [style=none] (24) at (-7.75, -1.5) {};
		\node [style=none] (45) at (7.75, 1) {};
		\node [style=none] (46) at (7.75, -1.5) {};
		\node [style=none] (55) at (-17.5, -11.5) {};
		\node [style=none] (58) at (17.75, -11.5) {};
		\node [style=none] (59) at (-13.5, 7.75) {};
		\node [style=none] (60) at (13.75, 7.75) {};
		\node [style=none] (61) at (-13.5, 5.25) {};
		\node [style=none] (62) at (13.75, 5.25) {};
		\node [style=none] (63) at (-13.5, 0) {};
		\node [style=none] (64) at (13.75, 0) {};
		\node [style=none] (65) at (8.75, 5.75) {$\scriptstyle \mathtt{E}\times\left(\mathtt{B}\boxplus\mathtt{N}\boxplus\mathtt{M}\right)$};
		\node [style=none] (66) at (11.25, 0.5) {$\scriptstyle \left(\mathtt{B}\boxplus\mathtt{N}\boxplus\mathtt{M}\right)^{\odot 2}$};
		\node [style=none] (67) at (-17.5, 4) {};
		\node [style=none] (68) at (17.75, 4) {};
		\node [style=none] (70) at (0, -11) {$\scriptstyle \sys{O}_{\mathtt{E}}$};
		\node [style=none] (71) at (-5.5, 1.5) {$\scriptstyle \mathtt{M}\times\left(\mathtt{A}\boxplus\mathtt{N}\right)$};
		\node [style=none] (73) at (0, -1) {$\scriptstyle \mathtt{M}\odot\mathtt{M}$};
		\node [style=none] (75) at (-16.25, 4.5) {$\scriptstyle \left[\left(\mathtt{A}\boxplus\mathtt{N}\boxplus\mathtt{M}\right)\boxplus\mathtt{E}\right]^{\odot 2}$};
		\node [style=none] (76) at (16.5, 4.5) {$\scriptstyle \left[\left(\mathtt{B}\boxplus\mathtt{N}\boxplus\mathtt{M}\right)\boxplus\mathtt{E}\right]^{\odot 2}$};
		\node [style=none] (79) at (5.5, 1.5) {$\scriptstyle \mathtt{M}\times\left(\mathtt{B}\boxplus\mathtt{N}\right)$};
		\node [style=none] (82) at (0, 10) {};
		\node [style=none] (83) at (0, -12.75) {};
		\node [style={b_sigma}] (127) at (-8, -2.5) {$\sigma_2$};
		\node [style={b_transf}] (128) at (0, -7.25) {$\T{T}$};
		\node [style={s_sigma}] (129) at (-4.5, -5) {$\sigma_3$};
		\node [style={s_sigma}] (130) at (4.5, -5) {$\sigma_4$};
		\node [style=permut] (131) at (0, -3.5) {$\T{S}_{k,k'}^{\mathtt{N}}$};
		\node [style=none] (133) at (-4.25, -3.5) {};
		\node [style=none] (134) at (-4.25, -5.5) {};
		\node [style=none] (143) at (4.25, -3.5) {};
		\node [style=none] (144) at (4.25, -5.5) {};
		\node [style=none] (145) at (-4.25, -6.5) {};
		\node [style=none] (146) at (4.25, -6.5) {};
		\node [style=none] (147) at (-17.5, -8) {};
		\node [style=none] (148) at (-17.5, -9.5) {};
		\node [style=none] (149) at (17.75, -8) {};
		\node [style=none] (150) at (17.75, -9.5) {};
		\node [style=none] (151) at (-8, -5) {};
		\node [style=none] (152) at (8, -5) {};
		\node [style=none] (154) at (-11, -7.5) {$\scriptstyle \sys{O}_{\mathtt{A}}$};
		\node [style=none] (158) at (-11, -9) {$\scriptstyle \sys{O}_{\mathtt{N}\boxplus\mathtt{M}}$};
		\node [style=none] (159) at (11.25, -7.5) {$\scriptstyle \sys{O}_{\mathtt{B}}$};
		\node [style=none] (160) at (11.25, -9) {$\scriptstyle \sys{O}_{\mathtt{N}\boxplus\mathtt{M}}$};
		\node [style={b_sigma}] (164) at (8, -2.5) {$\sigma_5$};
		\node [style=none] (167) at (0, -5) {$\scriptstyle \mathtt{N}\odot\mathtt{N}$};
		\node [style=none] (168) at (2.5, -6) {$\scriptstyle \mathtt{B}\odot\mathtt{B}$};
		\node [style=none] (169) at (-2.5, -6) {$\scriptstyle \mathtt{A}\odot\mathtt{A}$};
		\node [style=none] (170) at (-7.75, 0) {};
		\node [style=none] (171) at (7.75, 0) {};
		\node [style=none] (172) at (-6.25, -4.5) {$\scriptstyle \left(\mathtt{A}\boxplus\mathtt{N}\right)^{\odot2}$};
		\node [style=none] (173) at (6.25, -4.5) {$\scriptstyle \left(\mathtt{B}\boxplus\mathtt{N}\right)^{\odot2}$};
		\node [style=none] (174) at (-2.75, -3) {$\scriptstyle \mathtt{N}\times\mathtt{A}$};
		\node [style=none] (175) at (2.75, -3) {$\scriptstyle \mathtt{N}\times\mathtt{B}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={l_teal}] (1.center)
			 to (0.center)
			 to (3.center)
			 to (2.center)
			 to cycle;
		\draw [style={l_periwinkle}] (5.center)
			 to (4.center)
			 to (7.center)
			 to (6.center)
			 to cycle;
		\draw [style=dashed edge] (55.center) to (58.center);
		\draw [style=dashed edge] (59.center) to (60.center);
		\draw [style=dashed edge] (67.center) to (9);
		\draw [style=dashed edge] (10) to (68.center);
		\draw [style=dashed edge] (61.center) to (15);
		\draw [style=dashed edge] (62.center) to (15);
		\draw [style=dashed edge] (23.center) to (16);
		\draw [style=dashed edge] (16) to (45.center);
		\draw [style=dashed edge] (133.center) to (131);
		\draw [style=dashed edge] (131) to (143.center);
		\draw [style=dashed edge] (63.center) to (170.center);
		\draw [style=dashed edge] (171.center) to (64.center);
		\draw [style=dashed edge] (24.center) to (46.center);
		\draw [style=dashed edge] (151.center) to (129);
		\draw [style=dashed edge] (130) to (152.center);
		\draw [style=dashed edge] (144.center) to (134.center);
		\draw [style=dashed edge] (145.center) to (146.center);
		\draw [style=dashed edge] (147.center) to (149.center);
		\draw [style=dashed edge] (150.center) to (148.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> arxiv_lqt-v4/figures/quantum_circuit_parallel_composition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (109) at (-10, 3) {};
		\node [style=none] (110) at (-10, -5.25) {};
		\node [style=none] (111) at (10, -5.25) {};
		\node [style=none] (112) at (10, 3) {};
		\node [style=none] (113) at (-9.75, 6.75) {};
		\node [style=none] (114) at (-9.75, 3.75) {};
		\node [style=none] (115) at (9.75, 3.75) {};
		\node [style=none] (116) at (9.75, 6.75) {};
		\node [style=none] (117) at (0, 8.25) {$\scriptstyle \mathtt{E}\odot\mathtt{E}$};
		\node [style={b_sigma}] (118) at (-14.25, 4) {$\sigma$};
		\node [style={b_sigma}] (119) at (14.5, 4) {$\sigma$};
		\node [style={b_transf}] (120) at (-2.75, -2.25) {$\T{T}$};
		\node [style={b_transf}] (121) at (1.25, -2.25) {$\tilde{\T{T}}$};
		\node [style={s_sigma}] (122) at (-8.75, 0) {$\sigma$};
		\node [style={s_sigma}] (123) at (8.75, 0) {$\sigma$};
		\node [style=permut] (124) at (0, 5.25) {$\T{S}_{k,k'}^{\mathtt{E}}\otimes\tilde{\T{S}}_{z,z'}^{\mathtt{E}}$};
		\node [style=permut] (125) at (0, 1.5) {$\lbrace\T{S}_{k,k'}^{\mathtt{C}}\rbrace_{\mathtt{C}}*\lbrace\tilde{\T{S}}_{z,z'}^{\mathtt{C}}\rbrace_{\mathtt{C}}$};
		\node [style=none] (126) at (-11.75, 5.75) {$\scriptstyle \mathtt{E}\times\left(\mathtt{N}_1\boxplus\mathtt{N}_2\right)$};
		\node [style=none] (127) at (-11.75, 0.5) {$\scriptstyle \left(\mathtt{N}_1\boxplus\mathtt{N}_2\right)^{\odot 2}$};
		\node [style=none] (128) at (-8, 1.5) {};
		\node [style=none] (129) at (-6.5, 0) {};
		\node [style=none] (130) at (-6.5, 1.5) {};
		\node [style=none] (131) at (-8, 0) {};
		\node [style=none] (132) at (-8.5, 1.5) {};
		\node [style=none] (133) at (-8.5, 0) {};
		\node [style=none] (134) at (-1.5, 0) {};
		\node [style=none] (135) at (0, -1.5) {};
		\node [style=none] (136) at (0, 0) {};
		\node [style=none] (137) at (-1.5, -1.5) {};
		\node [style=none] (138) at (2.5, 0) {};
		\node [style=none] (139) at (4, -1.5) {};
		\node [style=none] (140) at (4, 0) {};
		\node [style=none] (141) at (2.5, -1.5) {};
		\node [style=none] (142) at (-1.5, -3) {};
		\node [style=none] (143) at (0, -4.5) {};
		\node [style=none] (144) at (0, -3) {};
		\node [style=none] (145) at (-1.5, -4.5) {};
		\node [style=none] (146) at (2.5, -3) {};
		\node [style=none] (147) at (4, -4.5) {};
		\node [style=none] (148) at (4, -3) {};
		\node [style=none] (149) at (2.5, -4.5) {};
		\node [style=none] (150) at (6.5, 1.5) {};
		\node [style=none] (151) at (8, 0) {};
		\node [style=none] (152) at (8, 1.5) {};
		\node [style=none] (153) at (6.5, 0) {};
		\node [style=none] (154) at (8.5, 1.5) {};
		\node [style=none] (155) at (8.5, 0) {};
		\node [style=none] (156) at (0.5, -1.5) {};
		\node [style=none] (157) at (0.5, -3) {};
		\node [style=none] (158) at (2, -3) {};
		\node [style=none] (159) at (2, -1.5) {};
		\node [style=none] (160) at (-8.5, -1.5) {};
		\node [style=none] (161) at (8.5, -1.5) {};
		\node [style=none] (162) at (-18.25, -3) {};
		\node [style=none] (163) at (-18.25, -4.5) {};
		\node [style=none] (164) at (-18.25, -6.5) {};
		\node [style=none] (165) at (18.5, -3) {};
		\node [style=none] (166) at (18.5, -4.5) {};
		\node [style=none] (167) at (18.5, -6.5) {};
		\node [style=none] (168) at (-14.25, 7.75) {};
		\node [style=none] (169) at (14.5, 7.75) {};
		\node [style=none] (170) at (-14.25, 5.25) {};
		\node [style=none] (171) at (14.5, 5.25) {};
		\node [style=none] (172) at (-14.25, 0) {};
		\node [style=none] (173) at (14.5, 0) {};
		\node [style=none] (174) at (12, 5.75) {$\scriptstyle \mathtt{E}\times\left(\mathtt{M}_1\boxplus\mathtt{M}_2\right)$};
		\node [style=none] (175) at (12, 0.5) {$\scriptstyle \left(\mathtt{M}_1\boxplus\mathtt{M}_2\right)^{\odot 2}$};
		\node [style=none] (176) at (-18.25, 4) {};
		\node [style=none] (177) at (18.5, 4) {};
		\node [style=none] (178) at (-11.75, -2.5) {$\scriptstyle \sys{O}_{\mathtt{N}_1}$};
		\node [style=none] (179) at (0, -6) {$\scriptstyle \sys{O}_{\mathtt{E}}$};
		\node [style=none] (180) at (-5, 2) {$\scriptstyle \mathtt{N}_2\times\mathtt{N}_1$};
		\node [style=none] (181) at (-5, -1) {$\scriptstyle \mathtt{N}_1\odot\mathtt{N}_1$};
		\node [style=none] (182) at (-5, 0.5) {$\scriptstyle \mathtt{N}_2\odot\mathtt{N}_2$};
		\node [style=none] (183) at (-11.75, -4) {$\scriptstyle \sys{O}_{\mathtt{N}_2}$};
		\node [style=none] (184) at (-17, 4.5) {$\scriptstyle \left[\left(\mathtt{N}_1\boxplus\mathtt{N}_2\right)\boxplus\mathtt{E}\right]^{\odot 2}$};
		\node [style=none] (185) at (17.25, 4.5) {$\scriptstyle \left[\left(\mathtt{M}_1\boxplus\mathtt{M}_2\right)\boxplus\mathtt{E}\right]^{\odot 2}$};
		\node [style=none] (186) at (12, -2.5) {$\scriptstyle \sys{O}_{\mathtt{M}_1}$};
		\node [style=none] (187) at (12, -4) {$\scriptstyle \sys{O}_{\mathtt{M}_2}$};
		\node [style=none] (188) at (5.25, 2) {$\scriptstyle \mathtt{M}_2\times\mathtt{M}_1$};
		\node [style=none] (189) at (5.25, -1) {$\scriptstyle \mathtt{M}_1\odot\mathtt{M}_1$};
		\node [style=none] (190) at (5.25, 0.5) {$\scriptstyle \mathtt{M}_2\odot\mathtt{M}_2$};
		\node [style=none] (191) at (0, 10) {};
		\node [style=none] (192) at (0, -7.5) {};
		\node [style=none] (193) at (-6.5, 5.75) {};
		\node [style=none] (194) at (5.5, 5.75) {$\scriptstyle \left(\mathtt{E}\times\mathtt{N}_1\right)\boxplus\left(\mathtt{E}\times\mathtt{N}_2\right)$};
		\node [style=none] (195) at (-5.25, 5.75) {$\scriptstyle \left(\mathtt{E}\times\mathtt{N}_1\right)\boxplus\left(\mathtt{E}\times\mathtt{N}_2\right)$};
		\node [style=small square] (196) at (-8.5, 5.25) {$\sigma$};
		\node [style=small square] (197) at (8.5, 5.25) {$\sigma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={l_teal}] (110.center)
			 to (109.center)
			 to (112.center)
			 to (111.center)
			 to cycle;
		\draw [style={l_periwinkle}] (114.center)
			 to (113.center)
			 to (116.center)
			 to (115.center)
			 to cycle;
		\draw [in=-180, out=0, looseness=0.75] (131.center) to (130.center);
		\draw [in=180, out=0] (128.center) to (129.center);
		\draw (132.center) to (128.center);
		\draw (133.center) to (131.center);
		\draw [in=-180, out=0, looseness=0.75] (137.center) to (136.center);
		\draw [in=180, out=0] (134.center) to (135.center);
		\draw [in=-180, out=0, looseness=0.75] (141.center) to (140.center);
		\draw [in=180, out=0] (138.center) to (139.center);
		\draw [in=-180, out=0, looseness=0.75] (145.center) to (144.center);
		\draw [in=180, out=0] (142.center) to (143.center);
		\draw [in=-180, out=0, looseness=0.75] (149.center) to (148.center);
		\draw [in=180, out=0] (146.center) to (147.center);
		\draw [in=-180, out=0, looseness=0.75] (153.center) to (152.center);
		\draw [in=180, out=0] (150.center) to (151.center);
		\draw (152.center) to (154.center);
		\draw (151.center) to (155.center);
		\draw (130.center) to (125);
		\draw (125) to (150.center);
		\draw (129.center) to (134.center);
		\draw (140.center) to (153.center);
		\draw (136.center) to (138.center);
		\draw (143.center) to (149.center);
		\draw (135.center) to (156.center);
		\draw (159.center) to (141.center);
		\draw (144.center) to (157.center);
		\draw (158.center) to (146.center);
		\draw (160.center) to (137.center);
		\draw (139.center) to (161.center);
		\draw (162.center) to (142.center);
		\draw (163.center) to (145.center);
		\draw (147.center) to (166.center);
		\draw (165.center) to (148.center);
		\draw (164.center) to (167.center);
		\draw (168.center) to (169.center);
		\draw (172.center) to (122);
		\draw (173.center) to (123);
		\draw (176.center) to (118);
		\draw (119) to (177.center);
		\draw (170.center) to (196);
		\draw (196) to (124);
		\draw (124) to (197);
		\draw [in=180, out=0] (197) to (171.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> arxiv_lqt-v4/figures/quantum_circuit_parallel_composition_alternative.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.25, 3) {};
		\node [style=none] (1) at (-9.25, -5.25) {};
		\node [style=none] (2) at (9.25, -5.25) {};
		\node [style=none] (3) at (9.25, 3) {};
		\node [style=none] (4) at (-4.5, 6.75) {};
		\node [style=none] (5) at (-4.5, 3.75) {};
		\node [style=none] (6) at (4.5, 3.75) {};
		\node [style=none] (7) at (4.5, 6.75) {};
		\node [style=none] (8) at (0, 8.25) {$\scriptstyle \mathtt{E}\odot\mathtt{E}$};
		\node [style={b_sigma}] (9) at (-13.5, 4) {$\sigma_1$};
		\node [style={b_sigma}] (10) at (13.75, 4) {$\sigma_4$};
		\node [style={b_transf}] (11) at (-3, -2.25) {$\T{T}$};
		\node [style={b_transf}] (12) at (1.5, -2.25) {$\tilde{\T{T}}$};
		\node [style={s_sigma}] (13) at (-8, 0) {$\sigma_2$};
		\node [style={s_sigma}] (14) at (8, 0) {$\sigma_3$};
		\node [style=permut] (15) at (0, 5.25) {$\bigotimes_{j_{\mathtt{E}}=1}^{e}\left(\T{S}_{k,k'}^{j_\mathtt{E}}\otimes\tilde{\T{S}}_{z,z'}^{j_\mathtt{E}}\right)$};
		\node [style=permut] (16) at (0, 1.5) {$\lbrace\T{S}_{k,k'}^{\mathtt{C}}\rbrace_{\mathtt{C}}*\lbrace\tilde{\T{S}}_{z,z'}^{\mathtt{C}}\rbrace_{\mathtt{C}}$};
		\node [style=none] (17) at (-8.75, 5.75) {$\scriptstyle \mathtt{E}\times\left(\mathtt{N}_1\boxplus\mathtt{N}_2\right)$};
		\node [style=none] (18) at (-11, 0.5) {$\scriptstyle \left(\mathtt{N}_1\boxplus\mathtt{N}_2\right)^{\odot 2}$};
		\node [style=none] (23) at (-7.75, 1.5) {};
		\node [style=none] (25) at (-1.25, 0) {};
		\node [style=none] (26) at (0.25, -1.5) {};
		\node [style=none] (27) at (0.25, 0) {};
		\node [style=none] (28) at (-1.25, -1.5) {};
		\node [style=none] (29) at (2.75, 0) {};
		\node [style=none] (30) at (4.25, -1.5) {};
		\node [style=none] (31) at (4.25, 0) {};
		\node [style=none] (32) at (2.75, -1.5) {};
		\node [style=none] (33) at (-1.25, -3) {};
		\node [style=none] (34) at (0.25, -4.5) {};
		\node [style=none] (35) at (0.25, -3) {};
		\node [style=none] (36) at (-1.25, -4.5) {};
		\node [style=none] (37) at (2.75, -3) {};
		\node [style=none] (38) at (4.25, -4.5) {};
		\node [style=none] (39) at (4.25, -3) {};
		\node [style=none] (40) at (2.75, -4.5) {};
		\node [style=none] (45) at (7.75, 1.5) {};
		\node [style=none] (51) at (-8, -1.5) {};
		\node [style=none] (52) at (7.75, -1.5) {};
		\node [style=none] (53) at (-17.5, -3) {};
		\node [style=none] (54) at (-17.5, -4.5) {};
		\node [style=none] (55) at (-17.5, -6.5) {};
		\node [style=none] (56) at (17.75, -3) {};
		\node [style=none] (57) at (17.75, -4.5) {};
		\node [style=none] (58) at (17.75, -6.5) {};
		\node [style=none] (59) at (-13.5, 7.75) {};
		\node [style=none] (60) at (13.75, 7.75) {};
		\node [style=none] (61) at (-13.5, 5.25) {};
		\node [style=none] (62) at (13.75, 5.25) {};
		\node [style=none] (63) at (-13.5, 0) {};
		\node [style=none] (64) at (13.75, 0) {};
		\node [style=none] (65) at (8.75, 5.75) {$\scriptstyle \mathtt{E}\times\left(\mathtt{M}_1\boxplus\mathtt{M}_2\right)$};
		\node [style=none] (66) at (11.25, 0.5) {$\scriptstyle \left(\mathtt{M}_1\boxplus\mathtt{M}_2\right)^{\odot 2}$};
		\node [style=none] (67) at (-17.5, 4) {};
		\node [style=none] (68) at (17.75, 4) {};
		\node [style=none] (69) at (-11, -2.5) {$\scriptstyle \sys{O}_{\mathtt{N}_1}$};
		\node [style=none] (70) at (0, -6) {$\scriptstyle \sys{O}_{\mathtt{E}}$};
		\node [style=none] (71) at (-5.75, 2) {$\scriptstyle \mathtt{N}_2\times\mathtt{N}_1$};
		\node [style=none] (72) at (-5.75, -1) {$\scriptstyle \mathtt{N}_1\odot\mathtt{N}_1$};
		\node [style=none] (73) at (-5.75, 0.5) {$\scriptstyle \mathtt{N}_2\odot\mathtt{N}_2$};
		\node [style=none] (74) at (-11, -4) {$\scriptstyle \sys{O}_{\mathtt{N}_2}$};
		\node [style=none] (75) at (-16.25, 4.5) {$\scriptstyle \left[\left(\mathtt{N}_1\boxplus\mathtt{N}_2\right)\boxplus\mathtt{E}\right]^{\odot 2}$};
		\node [style=none] (76) at (16.5, 4.5) {$\scriptstyle \left[\left(\mathtt{M}_1\boxplus\mathtt{M}_2\right)\boxplus\mathtt{E}\right]^{\odot 2}$};
		\node [style=none] (77) at (11.25, -2.5) {$\scriptstyle \sys{O}_{\mathtt{M}_1}$};
		\node [style=none] (78) at (11.25, -4) {$\scriptstyle \sys{O}_{\mathtt{M}_2}$};
		\node [style=none] (79) at (6, 2) {$\scriptstyle \mathtt{M}_2\times\mathtt{M}_1$};
		\node [style=none] (80) at (6, -1) {$\scriptstyle \mathtt{M}_1\odot\mathtt{M}_1$};
		\node [style=none] (81) at (6, 0.5) {$\scriptstyle \mathtt{M}_2\odot\mathtt{M}_2$};
		\node [style=none] (82) at (0, 10) {};
		\node [style=none] (83) at (0, -7.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={l_teal}] (1.center)
			 to (0.center)
			 to (3.center)
			 to (2.center)
			 to cycle;
		\draw [style={l_periwinkle}] (5.center)
			 to (4.center)
			 to (7.center)
			 to (6.center)
			 to cycle;
		\draw [style=dashed edge, in=-180, out=0, looseness=0.75] (28.center) to (27.center);
		\draw [style=dashed edge, in=180, out=0] (25.center) to (26.center);
		\draw [style=dashed edge, in=-180, out=0, looseness=0.75] (32.center) to (31.center);
		\draw [style=dashed edge, in=180, out=0] (29.center) to (30.center);
		\draw [style=dashed edge, in=-180, out=0, looseness=0.75] (36.center) to (35.center);
		\draw [style=dashed edge, in=180, out=0] (33.center) to (34.center);
		\draw [style=dashed edge, in=-180, out=0, looseness=0.75] (40.center) to (39.center);
		\draw [style=dashed edge, in=180, out=0] (37.center) to (38.center);
		\draw [style=dashed edge] (27.center) to (29.center);
		\draw [style=dashed edge] (34.center) to (40.center);
		\draw [style=dashed edge] (51.center) to (28.center);
		\draw [style=dashed edge] (30.center) to (52.center);
		\draw [style=dashed edge] (53.center) to (33.center);
		\draw [style=dashed edge] (54.center) to (36.center);
		\draw [style=dashed edge] (38.center) to (57.center);
		\draw [style=dashed edge] (56.center) to (39.center);
		\draw [style=dashed edge] (55.center) to (58.center);
		\draw [style=dashed edge] (59.center) to (60.center);
		\draw [style=dashed edge] (63.center) to (13);
		\draw [style=dashed edge] (64.center) to (14);
		\draw [style=dashed edge] (67.center) to (9);
		\draw [style=dashed edge] (10) to (68.center);
		\draw [style=dashed edge] (61.center) to (15);
		\draw [style=dashed edge] (62.center) to (15);
		\draw [style=dashed edge] (23.center) to (16);
		\draw [style=dashed edge] (16) to (45.center);
		\draw [style=dashed edge] (25.center) to (13);
		\draw [style=dashed edge] (26.center) to (32.center);
		\draw [style=dashed edge] (35.center) to (37.center);
		\draw [style=dashed edge] (31.center) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> arxiv_lqt-v4/figures/quantum_circuit_swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 7.5) {$\scriptstyle \mathtt{E}\odot\mathtt{E}$};
		\node [style={b_sigma}] (1) at (-12, 3.5) {$\sigma_1$};
		\node [style={b_sigma}] (2) at (11.5, 3.5) {$\sigma_5$};
		\node [style={s_sigma}] (5) at (-6.25, -0.25) {$\sigma_2$};
		\node [style={s_sigma}] (6) at (5.75, -0.25) {$\sigma_4$};
		\node [style=permut] (7) at (0, 4.75) {$\T{S}_{\mathtt{N_1}\mathtt{N_2}}^{\mathtt{E}}$};
		\node [style=permut] (8) at (0, 1.25) {$\sigma_3$};
		\node [style=none] (13) at (-9.25, 5.25) {$\scriptstyle \mathtt{E}\times\left(\mathtt{N}_1\boxplus\mathtt{N}_2\right)$};
		\node [style=none] (14) at (-9.25, 0.25) {$\scriptstyle \left(\mathtt{N}_1\boxplus\mathtt{N}_2\right)^{\odot 2}$};
		\node [style=none] (19) at (-6.25, 1.25) {};
		\node [style=none] (21) at (-0.75, -0.25) {};
		\node [style=none] (22) at (0.75, -1.75) {};
		\node [style=none] (23) at (0.75, -0.25) {};
		\node [style=none] (24) at (-0.75, -1.75) {};
		\node [style=none] (27) at (0.75, -0.25) {};
		\node [style=none] (29) at (-0.75, -3.25) {};
		\node [style=none] (30) at (0.75, -4.75) {};
		\node [style=none] (31) at (0.75, -3.25) {};
		\node [style=none] (32) at (-0.75, -4.75) {};
		\node [style=none] (34) at (0.75, -4.75) {};
		\node [style=none] (41) at (5.75, 1.25) {};
		\node [style=none] (47) at (-6, -1.75) {};
		\node [style=none] (48) at (5.5, -1.75) {};
		\node [style=none] (49) at (-16, -3.25) {};
		\node [style=none] (50) at (-16, -4.75) {};
		\node [style=none] (51) at (-16, -6.75) {};
		\node [style=none] (52) at (15.5, -3.25) {};
		\node [style=none] (53) at (15.5, -4.75) {};
		\node [style=none] (54) at (15.5, -6.75) {};
		\node [style=none] (55) at (-12, 7) {};
		\node [style=none] (56) at (11.5, 7) {};
		\node [style=none] (57) at (-12, 4.75) {};
		\node [style=none] (58) at (11.5, 4.75) {};
		\node [style=none] (59) at (-12, -0.25) {};
		\node [style=none] (60) at (11.5, -0.25) {};
		\node [style=none] (61) at (8.75, 5.25) {$\scriptstyle \mathtt{E}\times\left(\mathtt{N}_2\boxplus\mathtt{N}_1\right)$};
		\node [style=none] (62) at (8.75, 0.25) {$\scriptstyle \left(\mathtt{N}_2\boxplus\mathtt{N}_1\right)^{\odot 2}$};
		\node [style=none] (63) at (-16, 3.5) {};
		\node [style=none] (64) at (15.5, 3.5) {};
		\node [style=none] (65) at (-9.25, -2.75) {$\scriptstyle \sys{O}_{\mathtt{N}_1}$};
		\node [style=none] (66) at (0, -6.25) {$\scriptstyle \sys{O}_{\mathtt{E}}$};
		\node [style=none] (67) at (-3.5, 1.75) {$\scriptstyle \mathtt{N}_2\times\mathtt{N}_1$};
		\node [style=none] (68) at (-3.5, -1.25) {$\scriptstyle \mathtt{N}_1\odot\mathtt{N}_1$};
		\node [style=none] (69) at (-3.5, 0.25) {$\scriptstyle \mathtt{N}_2\odot\mathtt{N}_2$};
		\node [style=none] (70) at (-9.25, -4.25) {$\scriptstyle \sys{O}_{\mathtt{N}_2}$};
		\node [style=none] (71) at (-14.75, 4) {$\scriptstyle \left[\left(\mathtt{N}_1\boxplus\mathtt{N}_2\right)\boxplus\mathtt{E}\right]^{\odot 2}$};
		\node [style=none] (72) at (14.25, 4) {$\scriptstyle \left[\left(\mathtt{N}_2\boxplus\mathtt{N}_1\right)\boxplus\mathtt{E}\right]^{\odot 2}$};
		\node [style=none] (75) at (3.5, 1.75) {$\scriptstyle \mathtt{N}_1\times\mathtt{N}_2$};
		\node [style=none] (78) at (3.5, -1.25) {$\scriptstyle \mathtt{N}_2\odot\mathtt{N}_2$};
		\node [style=none] (80) at (8.75, -2.75) {$\scriptstyle \sys{O}_{\mathtt{N}_2}$};
		\node [style=none] (81) at (3.5, 0.25) {$\scriptstyle \mathtt{N}_1\odot\mathtt{N}_1$};
		\node [style=none] (82) at (0, -7.75) {};
		\node [style=none] (83) at (-2, 6) {};
		\node [style=none] (84) at (2, 6) {};
		\node [style=none] (85) at (-2, 3.5) {};
		\node [style=none] (86) at (2, 3.5) {};
		\node [style=none] (87) at (-7.5, -5.5) {};
		\node [style=none] (88) at (-7.5, 2.75) {};
		\node [style=none] (89) at (7, 2.75) {};
		\node [style=none] (90) at (7, -5.5) {};
		\node [style=none] (91) at (8.75, -4.25) {$\scriptstyle \sys{O}_{\mathtt{N}_1}$};
		\node [style=none] (92) at (0, 8.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed edge] (51.center) to (54.center);
		\draw [style=dashed edge] (55.center) to (56.center);
		\draw [style=dashed edge] (63.center) to (1);
		\draw [style=dashed edge] (2) to (64.center);
		\draw [style={l_periwinkle}] (85.center)
			 to (83.center)
			 to (84.center)
			 to (86.center)
			 to cycle;
		\draw [style={l_teal}] (88.center)
			 to (87.center)
			 to (90.center)
			 to (89.center)
			 to cycle;
		\draw [style=dashed edge] (58.center) to (7);
		\draw [style=dashed edge] (7) to (57.center);
		\draw [style=dashed edge] (47.center) to (24.center);
		\draw [style=dashed edge] (22.center) to (48.center);
		\draw [style=dashed edge] (49.center) to (29.center);
		\draw [style=dashed edge] (50.center) to (32.center);
		\draw [style=dashed edge] (34.center) to (53.center);
		\draw [style=dashed edge] (52.center) to (31.center);
		\draw [style=dashed edge] (59.center) to (5);
		\draw [style=dashed edge] (6) to (60.center);
		\draw [style=dashed edge, in=180, out=0] (21.center) to (22.center);
		\draw [style=dashed edge, in=-180, out=0] (29.center) to (34.center);
		\draw [style=dashed edge, in=-180, out=0] (32.center) to (31.center);
		\draw [style=dashed edge, in=-180, out=0] (24.center) to (27.center);
		\draw [style=dashed edge] (19.center) to (8);
		\draw [style=dashed edge] (5) to (21.center);
		\draw [style=dashed edge] (27.center) to (6);
		\draw [style=dashed edge] (8) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> arxiv_lqt-v4/figures/sequential1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small square] (7) at (0, 0) {$\T{G}\T{F}$};
		\node [style=none] (8) at (3, 0.5) {$\scriptstyle \sys{Q}_{\mathtt{B}}$};
		\node [style=none] (9) at (-3, 0.5) {$\scriptstyle \sys{Q}_{\mathtt{A}}$};
		\node [style=none] (10) at (-3.5, 0) {};
		\node [style=none] (11) at (3.5, 0) {};
		\node [style=none] (12) at (0, 1) {};
		\node [style=none] (13) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (7);
		\draw (11.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> arxiv_lqt-v4/figures/sequential2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small square] (0) at (-1.5, 0) {$\T{F}$};
		\node [style=none] (1) at (0, 0.5) {$\scriptstyle \sys{Q}_{\mathtt{B}}$};
		\node [style=none] (2) at (-2.75, 0.5) {$\scriptstyle \sys{Q}_{\mathtt{A}}$};
		\node [style=none] (3) at (-3.25, 0) {};
		\node [style=small square] (4) at (1.5, 0) {$\T{G}$};
		\node [style=none] (5) at (2.75, 0.5) {$\scriptstyle \sys{Q}_{\mathtt{C}}$};
		\node [style=none] (6) at (3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (6.center) to (4);
		\draw (0) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> arxiv_lqt-v4/figures/sequential_composition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small square] (0) at (-1.5, 0) {$\T{F}$};
		\node [style=none] (1) at (0, 0.5) {$\scriptstyle \sys{Q}_{\mathtt{B}}$};
		\node [style=none] (2) at (-4, 0.5) {$\scriptstyle \sys{Q}_{\mathtt{A}}$};
		\node [style=none] (3) at (-4.5, 0) {};
		\node [style=small square] (5) at (1.5, 0) {$\T{G}$};
		\node [style=none] (6) at (4, 0.5) {$\scriptstyle \sys{Q}_{\mathtt{C}}$};
		\node [style=none] (9) at (4.5, 0) {};
		\node [style=none] (10) at (-2.75, 1.25) {};
		\node [style=none] (11) at (2.75, 1.25) {};
		\node [style=none] (12) at (-2.75, -1) {};
		\node [style=none] (13) at (2.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (9.center) to (5);
		\draw (0) to (5);
		\draw [style={grey_densely_dashed}] (10.center) to (12.center);
		\draw [style={grey_densely_dashed}] (12.center) to (13.center);
		\draw [style={grey_densely_dashed}] (13.center) to (11.center);
		\draw [style={grey_densely_dashed}] (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> arxiv_lqt-v4/figures/state_scalar_bottom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1.5) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (0.75, 1.5) {};
		\node [style=none] (6) at (0, 1) {$\srho_{\mathsf{X}}$};
		\node [style=none] (7) at (-0.5, -0.5) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (-0.5, -1.5) {};
		\node [style=none] (10) at (0.5, -1.5) {};
		\node [style=none] (11) at (0, -1) {$\mathsf{Q}_\mathsf{Y}$};
		\node [style=none] (12) at (0, 2) {};
		\node [style=none] (14) at (-1.5, 0) {};
		\node [style=none] (15) at (0, -2) {};
		\node [style=none] (16) at (1.75, 1) {};
		\node [style=none] (17) at (0.75, 1) {};
		\node [style=none] (18) at (2.25, 1) {};
		\node [style=none] (19) at (1.75, 1.5) {$\scriptstyle \sys S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0.center);
		\draw [in=90, out=180] (0.center) to (1.center);
		\draw (2.center) to (1.center);
		\draw [in=-180, out=-90] (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (5.center) to (4.center);
		\draw (7.center) to (8.center);
		\draw [bend left=60, looseness=1.25] (8.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw [bend left=60, looseness=1.25] (9.center) to (7.center);
		\draw (17.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> arxiv_lqt-v4/figures/swap_narrow_test_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -1) {};
		\node [style=none] (1) at (-3, 1) {};
		\node [style=none] (2) at (-0.5, 1) {};
		\node [style=none] (3) at (-0.5, -1) {};
		\node [style=none] (25) at (3, -1) {};
		\node [style=none] (26) at (3, 1) {};
		\node [style=small square] (27) at (1.5, 1) {$\T{C}$};
		\node [style=small square] (28) at (1.5, -1) {$\T{A}$};
		\node [style=none] (29) at (-0.5, 1) {};
		\node [style=none] (30) at (-0.5, -1) {};
		\node [style={system_label}] (31) at (3, 1.5) {$\scriptstyle \sys  D$};
		\node [style={system_label}] (32) at (3, -0.5) {$\scriptstyle \sys  B$};
		\node [style={system_label}] (33) at (0, 1.5) {$\scriptstyle \sys  C$};
		\node [style={system_label}] (34) at (0, -0.5) {$\scriptstyle \sys  A$};
		\node [style=none] (36) at (-3.5, 1) {};
		\node [style=none] (37) at (-3.5, -1) {};
		\node [style=none] (38) at (-3, 1) {};
		\node [style=none] (39) at (-3, -1) {};
		\node [style={system_label}] (40) at (-3.5, 1.5) {$\scriptstyle \sys  A$};
		\node [style={system_label}] (41) at (-3.5, -0.5) {$\scriptstyle \sys  C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (1.center) to (3.center);
		\draw [in=180, out=0] (29.center) to (27);
		\draw (27) to (26.center);
		\draw (30.center) to (28);
		\draw (28) to (25.center);
		\draw (36.center) to (38.center);
		\draw (37.center) to (39.center);
		\draw [in=-180, out=0] (39.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> arxiv_lqt-v4/figures/swap_narrow_test_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -1) {};
		\node [style=none] (1) at (0.5, 1) {};
		\node [style=none] (2) at (3, 1) {};
		\node [style=none] (3) at (3, -1) {};
		\node [style=none] (29) at (3, 1) {};
		\node [style=none] (30) at (3, -1) {};
		\node [style=none] (38) at (0.5, 1) {};
		\node [style=none] (39) at (0.5, -1) {};
		\node [style=none] (44) at (3, 1) {};
		\node [style=none] (45) at (3, -1) {};
		\node [style=none] (46) at (3.5, 1) {};
		\node [style=none] (47) at (3.5, -1) {};
		\node [style={system_label}] (48) at (-3, 1.5) {$\scriptstyle \sys  A$};
		\node [style={system_label}] (49) at (-3, -0.5) {$\scriptstyle \sys  C$};
		\node [style=none] (50) at (0.5, -1) {};
		\node [style=none] (51) at (0.5, 1) {};
		\node [style=small square] (52) at (-1.5, 1) {$\T{A}$};
		\node [style=small square] (53) at (-1.5, -1) {$\T{C}$};
		\node [style={system_label}] (54) at (0, -0.5) {$\scriptstyle \sys  D$};
		\node [style={system_label}] (55) at (0, 1.5) {$\scriptstyle \sys  B$};
		\node [style={system_label}] (56) at (3.5, 1.5) {$\scriptstyle \sys  D$};
		\node [style={system_label}] (57) at (3.5, -0.5) {$\scriptstyle \sys  B$};
		\node [style=none] (58) at (-3, 1) {};
		\node [style=none] (59) at (-3, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (1.center) to (3.center);
		\draw (44.center) to (46.center);
		\draw (45.center) to (47.center);
		\draw (52) to (51.center);
		\draw (53) to (50.center);
		\draw (58.center) to (52);
		\draw (59.center) to (53);
		\draw [in=-180, out=0] (50.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> arxiv_lqt-v4/figures/transformation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small square] (0) at (0, 0) {$\T{T},\ \lbrace\T{S}_{k,k'}^{\mathtt{C}}\rbrace_{\mathtt{C}}$};
		\node [style=none] (1) at (3, 0.5) {$\scriptstyle \sys{Q}_{\mathtt{M}}$};
		\node [style=none] (2) at (-3, 0.5) {$\scriptstyle \sys{Q}_{\mathtt{N}}$};
		\node [style=none] (3) at (-3.5, 0) {};
		\node [style=none] (4) at (3.5, 0) {};
		\node [style=none] (5) at (0, 1) {};
		\node [style=none] (6) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (4.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> arxiv_lqt-v4/figures/transformation2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small square] (0) at (0, 0) {$\T{G}$};
		\node [style=none] (1) at (1.25, 0.5) {$\scriptstyle \sys{Q}_{\mathtt{M}}$};
		\node [style=none] (2) at (-1.25, 0.5) {$\scriptstyle \sys{Q}_{\mathtt{N}}$};
		\node [style=none] (3) at (-1.75, 0) {};
		\node [style=none] (4) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (4.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> arxiv_lqt-v4/figures/transformation_identity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small square] (0) at (0, 0) {$\T{I}_{\sys{\mathtt{N}^{\odot 2}}\otimes\sys{O}_{\mathtt{N}}},\ \lbrace\T{I}_{\mathtt{C}\times\mathtt{N}}\rbrace_{\mathtt{C}}$};
		\node [style=none] (1) at (3.75, 0.5) {$\scriptstyle \sys{Q}_{\mathtt{N}}$};
		\node [style=none] (2) at (-3.75, 0.5) {$\scriptstyle \sys{Q}_{\mathtt{N}}$};
		\node [style=none] (3) at (-4.25, 0) {};
		\node [style=none] (4) at (4.25, 0) {};
		\node [style=none] (5) at (0, 1) {};
		\node [style=none] (6) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (4.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> arxiv_lqt-v4/figures/transformation_mold.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (156) at (1.25, -6.5) {};
		\node [style=none] (339) at (-1, 5) {};
		\node [style=none] (340) at (8.25, 5) {};
		\node [style=none] (341) at (8.25, 1.5) {};
		\node [style=none] (342) at (5.25, 1.5) {};
		\node [style=none] (343) at (5.25, 0) {};
		\node [style=none] (344) at (2, 0) {};
		\node [style=none] (345) at (2, 1.5) {};
		\node [style=none] (346) at (-1, 1.5) {};
		\node [style=none] (377) at (-5.75, -1.25) {};
		\node [style=none] (378) at (-8.75, -1.25) {};
		\node [style=none] (380) at (2, -5) {};
		\node [style=none] (382) at (-5.75, -2.5) {};
		\node [style=none] (418) at (-1.75, -5) {};
		\node [style=none] (419) at (-5, -4.25) {};
		\node [style=none] (421) at (-8.75, -4.25) {};
		\node [style=none] (422) at (2, -3) {};
		\node [style=none] (423) at (-1.75, -3) {};
		\node [style=none] (424) at (-4.5, -2.5) {};
		\node [style=none] (427) at (-9.25, 1) {};
		\node [style=none] (428) at (-8.5, 3) {};
		\node [style=none] (429) at (-4.75, 1.5) {};
		\node [style=none] (430) at (-4.25, -0.25) {};
		\node [style=none] (431) at (-2.5, -1) {};
		\node [style=none] (432) at (-1, -0.25) {};
		\node [style=none] (433) at (1.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dark blue] (345.center)
			 to (346.center)
			 to (339.center)
			 to (340.center)
			 to (341.center)
			 to (342.center)
			 to (343.center)
			 to (344.center)
			 to cycle;
		\draw [style=greenish] (422.center)
			 to (423.center)
			 to (424.center)
			 to (382.center)
			 to (377.center)
			 to (378.center)
			 to (421.center)
			 to (419.center)
			 to (418.center)
			 to (380.center)
			 to cycle;
		\draw [style=bluette] (427.center)
			 to (428.center)
			 to (428.center)
			 to (429.center)
			 to (429.center)
			 to (430.center)
			 to (430.center)
			 to cycle
			 to cycle;
		\draw [style=red non-dashed] (432.center) to (433.center);
		\draw [style=red non-dashed] (433.center) to (431.center);
		\draw [style=red non-dashed] (431.center) to (432.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/asterisk_product.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small square] (0) at (0, 0) {$\lbrace\T{S}_{k,k'}^{\mathtt{C}}\rbrace_{\mathtt{C}}*\lbrace\tilde{\T{S}}_{z,z'}^{\mathtt{C}}\rbrace_{\mathtt{C}}$};
		\node [style=none] (1) at (4.25, 0.5) {$\scriptstyle \mathtt{M}_2\times\mathtt{M}_1$};
		\node [style=none] (2) at (-4.25, 0.5) {$\scriptstyle \mathtt{N}_2\times\mathtt{N}_1$};
		\node [style=none] (3) at (-4.75, 0) {};
		\node [style=none] (4) at (4.75, 0) {};
		\node [style=none] (5) at (0, 1) {};
		\node [style=none] (6) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed edge] (3.center) to (0);
		\draw [style=dashed edge] (4.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/asterisk_product_a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small square] (0) at (-6.25, 0) {$\T{S}_{k,k'}^{\mathtt{N}_2}$};
		\node [style=none] (1) at (-4, 0.5) {$\scriptstyle \mathtt{N}_2\times\mathtt{M}_1$};
		\node [style=none] (2) at (-8.25, 0.5) {$\scriptstyle \mathtt{N}_2\times\mathtt{N}_1$};
		\node [style=none] (3) at (-8.75, 0) {};
		\node [style=small square] (5) at (-2.5, 0) {$\tau$};
		\node [style=small square] (12) at (1.5, 0) {$\tilde{\T{S}}_{z,z'}^{\mathtt{M}_1}$};
		\node [style=small square] (14) at (5.25, 0) {$\tilde\tau$};
		\node [style=none] (15) at (-0.75, 0.5) {$\scriptstyle \mathtt{M}_1\times\mathtt{N}_2$};
		\node [style=none] (16) at (3.75, 0.5) {$\scriptstyle \mathtt{M}_1\times\mathtt{M}_2$};
		\node [style=none] (17) at (7.25, 0) {};
		\node [style=none] (18) at (6.75, 0.5) {$\scriptstyle \mathtt{M}_2\times\mathtt{M}_1$};
		\node [style=none] (19) at (-0.75, 1.25) {};
		\node [style=none] (20) at (-0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed edge] (3.center) to (0);
		\draw [style=dashed edge] (0) to (5);
		\draw [style=dashed edge] (5) to (12);
		\draw [style=dashed edge] (12) to (14);
		\draw [style=dashed edge] (17.center) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/asterisk_product_b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small square] (0) at (-5.75, 0) {$\gamma$};
		\node [style=none] (1) at (-4.25, 0.5) {$\scriptstyle \mathtt{N}_1\times\mathtt{N}_2$};
		\node [style=none] (2) at (-7, 0.5) {$\scriptstyle \mathtt{N}_2\times\mathtt{N}_1$};
		\node [style=none] (3) at (-7.5, 0) {};
		\node [style=small square] (4) at (-2.25, 0) {$\tilde{\T{S}}_{z,z'}^{\mathtt{N}_1}$};
		\node [style=small square] (5) at (1.5, 0) {$\tilde\gamma$};
		\node [style=small square] (6) at (5.5, 0) {$\T{S}_{k,k'}^{\mathtt{M}_2}$};
		\node [style=none] (7) at (0, 0.5) {$\scriptstyle \mathtt{N}_1\times\mathtt{M}_2$};
		\node [style=none] (8) at (3.25, 0.5) {$\scriptstyle \mathtt{M}_2\times\mathtt{N}_1$};
		\node [style=none] (9) at (8.25, 0) {};
		\node [style=none] (10) at (7.75, 0.5) {$\scriptstyle \mathtt{M}_2\times\mathtt{M}_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed edge] (3.center) to (0);
		\draw [style=dashed edge] (0) to (4);
		\draw [style=dashed edge] (4) to (5);
		\draw [style=dashed edge] (5) to (6);
		\draw [style=dashed edge] (9.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/braiding.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={system_label}] (0) at (-1.75, 1.5) {$\scriptstyle \sys  A$};
		\node [style=none] (1) at (1.25, 1) {};
		\node [style=none] (2) at (1.25, -1) {};
		\node [style={system_label}] (3) at (1.75, 1.5) {$\scriptstyle \sys  B$};
		\node [style={system_label}] (4) at (1.75, -0.5) {$\scriptstyle \sys  A$};
		\node [style=none] (5) at (-1.75, 1) {};
		\node [style=none] (6) at (-1.75, -1) {};
		\node [style=none] (7) at (-1.25, 1) {};
		\node [style=none] (8) at (-1.25, -1) {};
		\node [style={system_label}] (9) at (-1.75, -0.5) {$\scriptstyle \sys  B$};
		\node [style=none] (10) at (1.75, 1) {};
		\node [style=none] (11) at (1.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (7.center);
		\draw (6.center) to (8.center);
		\draw (1.center) to (10.center);
		\draw (2.center) to (11.center);
		\draw [in=-180, out=0] (8.center) to (1.center);
		\draw [in=180, out=0] (7.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/braiding_hexagon1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (1) at (-3, 2) {};
		\node [style=none] (2) at (-0.5, 2) {};
		\node [style=none] (3) at (-0.5, 0) {};
		\node [style=none] (6) at (-0.5, 2) {};
		\node [style=none] (7) at (-0.5, 0) {};
		\node [style={system_label}] (8) at (1.75, 2.5) {$\scriptstyle \sys  B$};
		\node [style={system_label}] (9) at (0, 0.5) {$\scriptstyle \sys  A$};
		\node [style=none] (10) at (-3.5, 2) {};
		\node [style=none] (11) at (-3.5, 0) {};
		\node [style=none] (12) at (-3, 2) {};
		\node [style=none] (13) at (-3, 0) {};
		\node [style={system_label}] (14) at (-3.5, 2.5) {$\scriptstyle \sys  A$};
		\node [style={system_label}] (15) at (-3.5, 0.5) {$\scriptstyle \sys  B$};
		\node [style=none] (16) at (3.5, 2) {};
		\node [style=none] (17) at (0, 0) {};
		\node [style=none] (18) at (0.5, -2) {};
		\node [style=none] (19) at (0.5, 0) {};
		\node [style=none] (20) at (3, 0) {};
		\node [style=none] (21) at (3, -2) {};
		\node [style=none] (24) at (3, 0) {};
		\node [style=none] (25) at (3, -2) {};
		\node [style={system_label}] (26) at (3.5, 0.5) {$\scriptstyle \sys  C$};
		\node [style={system_label}] (27) at (3.5, -1.5) {$\scriptstyle \sys  A$};
		\node [style=none] (28) at (0, 0) {};
		\node [style=none] (29) at (-3.5, -2) {};
		\node [style=none] (30) at (0.5, 0) {};
		\node [style=none] (31) at (0.5, -2) {};
		\node [style={system_label}] (33) at (-1.75, -1.5) {$\scriptstyle \sys  C$};
		\node [style=none] (34) at (3.5, 0) {};
		\node [style=none] (35) at (3.5, -2) {};
		\node [style=none] (36) at (0, 3) {};
		\node [style=none] (37) at (0, -2.5) {};
		\node [style=none] (38) at (-4, 0) {};
		\node [style=none] (39) at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0, looseness=0.75] (1.center) to (3.center);
		\draw (10.center) to (12.center);
		\draw (11.center) to (13.center);
		\draw (6.center) to (16.center);
		\draw (7.center) to (17.center);
		\draw [in=-180, out=0, looseness=0.75] (19.center) to (21.center);
		\draw (28.center) to (30.center);
		\draw (29.center) to (31.center);
		\draw (24.center) to (34.center);
		\draw (25.center) to (35.center);
		\draw [in=180, out=0] (13.center) to (6.center);
		\draw [in=-180, out=0] (31.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/braiding_hexagon2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={system_label}] (14) at (-1.75, 2.5) {$\scriptstyle \sys  A$};
		\node [style={system_label}] (27) at (1.75, -1.5) {$\scriptstyle \sys  B$};
		\node [style=none] (37) at (0.5, 0) {};
		\node [style=none] (38) at (0.5, 2) {};
		\node [style=none] (39) at (3, 2) {};
		\node [style=none] (40) at (3, 0) {};
		\node [style=none] (41) at (1.5, 0.75) {};
		\node [style=none] (42) at (2, 1.25) {};
		\node [style=none] (43) at (3, 2) {};
		\node [style=none] (44) at (3, 0) {};
		\node [style=none] (46) at (0, 2) {};
		\node [style=none] (47) at (0, 0) {};
		\node [style=none] (48) at (0.5, 2) {};
		\node [style=none] (49) at (0.5, 0) {};
		\node [style={system_label}] (50) at (3.5, 2.5) {$\scriptstyle \sys  C$};
		\node [style=none] (52) at (3.5, 0) {};
		\node [style=none] (53) at (3.5, 0) {};
		\node [style={system_label}] (54) at (3.5, 0.5) {$\scriptstyle \sys  A$};
		\node [style=none] (55) at (-3.5, 0) {};
		\node [style=none] (56) at (-3, -2) {};
		\node [style=none] (57) at (-3, 0) {};
		\node [style=none] (58) at (-0.5, 0) {};
		\node [style=none] (59) at (-0.5, -2) {};
		\node [style=none] (60) at (-2, -1.25) {};
		\node [style=none] (61) at (-1.5, -0.75) {};
		\node [style=none] (62) at (-0.5, 0) {};
		\node [style=none] (63) at (-0.5, -2) {};
		\node [style=none] (65) at (-3.5, 0) {};
		\node [style=none] (66) at (-3, 0) {};
		\node [style=none] (67) at (-3, -2) {};
		\node [style=none] (68) at (0, 0) {};
		\node [style=none] (69) at (0, -2) {};
		\node [style=none] (71) at (-3.5, 2) {};
		\node [style=none] (72) at (-3.5, -2) {};
		\node [style=none] (73) at (3.5, 2) {};
		\node [style=none] (74) at (3.5, -2) {};
		\node [style={system_label}] (75) at (-3.5, 0.5) {$\scriptstyle \sys  B$};
		\node [style={system_label}] (76) at (-3.5, -1.5) {$\scriptstyle \sys  C$};
		\node [style={system_label}] (77) at (0, 0.5) {$\scriptstyle \sys  C$};
		\node [style=none] (78) at (0, 3) {};
		\node [style=none] (79) at (0, -2.5) {};
		\node [style=none] (80) at (-4, -0.25) {};
		\node [style=none] (81) at (4, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0, looseness=0.75] (38.center) to (40.center);
		\draw [in=-135, out=0] (37.center) to (41.center);
		\draw [in=180, out=45] (42.center) to (39.center);
		\draw (46.center) to (48.center);
		\draw (47.center) to (49.center);
		\draw (44.center) to (52.center);
		\draw [in=-180, out=0, looseness=0.75] (57.center) to (59.center);
		\draw [in=-135, out=0] (56.center) to (60.center);
		\draw [in=180, out=45] (61.center) to (58.center);
		\draw (65.center) to (66.center);
		\draw (62.center) to (68.center);
		\draw (63.center) to (69.center);
		\draw (71.center) to (46.center);
		\draw (72.center) to (67.center);
		\draw (69.center) to (74.center);
		\draw (43.center) to (73.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/braiding_threewires_intwo1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={system_label}] (7) at (-3.5, 2.5) {$\scriptstyle \sys  A$};
		\node [style={system_label}] (8) at (-3.5, -1.5) {$\scriptstyle \sys{BC}$};
		\node [style=none] (10) at (3, 2) {};
		\node [style=none] (12) at (3, 2) {};
		\node [style={system_label}] (14) at (3.5, 2.5) {$\scriptstyle \sys{BC}$};
		\node [style={system_label}] (15) at (3.5, -1.5) {$\scriptstyle \sys  A$};
		\node [style=none] (16) at (-3.5, -2) {};
		\node [style=none] (17) at (-3, -2) {};
		\node [style=none] (18) at (3.5, 2) {};
		\node [style=none] (24) at (0, 3) {};
		\node [style=none] (25) at (0, -2.75) {};
		\node [style=none] (26) at (-4, 0) {};
		\node [style=none] (27) at (4, 0) {};
		\node [style=none] (28) at (-3, 2) {};
		\node [style=none] (30) at (-3.5, 2) {};
		\node [style=none] (31) at (-3, 2) {};
		\node [style=none] (39) at (3.5, -2) {};
		\node [style=none] (40) at (3, -2) {};
		\node [style=none] (41) at (3.5, -2) {};
		\node [style=none] (42) at (3, -2) {};
		\node [style=none] (45) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (17.center);
		\draw (12.center) to (18.center);
		\draw (30.center) to (31.center);
		\draw (40.center) to (41.center);
		\draw [in=120, out=0] (31.center) to (45.center);
		\draw [in=180, out=-60] (45.center) to (42.center);
		\draw [in=-180, out=60] (45.center) to (12.center);
		\draw [in=-120, out=0] (17.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/braiding_threewires_intwo2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-3, 2) {};
		\node [style=none] (2) at (3, 2) {};
		\node [style=none] (3) at (-3.5, 2) {};
		\node [style=none] (5) at (-3, 2) {};
		\node [style={system_label}] (7) at (-3.5, 2.5) {$\scriptstyle \sys{AB}$};
		\node [style={system_label}] (8) at (-3.5, -1.5) {$\scriptstyle \sys  C$};
		\node [style=none] (9) at (3.5, 2) {};
		\node [style={system_label}] (11) at (3.5, 2.5) {$\scriptstyle \sys  C$};
		\node [style={system_label}] (12) at (3.5, -1.5) {$\scriptstyle \sys{AB}$};
		\node [style=none] (13) at (-3.5, -2) {};
		\node [style=none] (14) at (-3, -2) {};
		\node [style=none] (16) at (3.5, -2) {};
		\node [style=none] (17) at (3, -2) {};
		\node [style=none] (18) at (3.5, -2) {};
		\node [style=none] (19) at (3, -2) {};
		\node [style=none] (21) at (-0.5, -0.75) {};
		\node [style=none] (22) at (0.5, 0.5) {};
		\node [style=none] (23) at (0, 0) {};
		\node [style=none] (25) at (0, 3.25) {};
		\node [style=none] (26) at (0, -2.5) {};
		\node [style=none] (27) at (-4, 0) {};
		\node [style=none] (28) at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (5.center);
		\draw (2.center) to (9.center);
		\draw (13.center) to (14.center);
		\draw (17.center) to (18.center);
		\draw [in=-135, out=0, looseness=1.25] (14.center) to (21.center);
		\draw [in=45, out=180, looseness=1.25] (2.center) to (22.center);
		\draw [in=120, out=0] (5.center) to (23.center);
		\draw [in=180, out=-60] (23.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decoherent_identity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-0.75, 2.75) {};
		\node [style=none] (5) at (-0.25, 2.25) {};
		\node [style=none] (6) at (-0.25, 2.25) {};
		\node [style=none] (7) at (-0.75, 1.75) {};
		\node [style=none] (8) at (-2.25, 1.75) {};
		\node [style=none] (9) at (-2.25, 2.75) {};
		\node [style=none] (10) at (-1.25, 2.25) {$\text{Tr}$};
		\node [style=none] (11) at (-2.25, 2.25) {};
		\node [style=none] (12) at (-4.75, 2.25) {};
		\node [style=none] (14) at (0.75, 2.75) {};
		\node [style=none] (15) at (0.25, 2.25) {};
		\node [style=none] (16) at (0.25, 2.25) {};
		\node [style=none] (17) at (0.75, 1.75) {};
		\node [style=none] (18) at (2, 1.75) {};
		\node [style=none] (19) at (2, 2.75) {};
		\node [style=none] (20) at (1.25, 2.25) {$\xi$};
		\node [style=none] (21) at (5, 2.25) {};
		\node [style=none] (22) at (2, 2.25) {};
		\node [style=sigma] (26) at (-4.75, 1.75) {$\sigma$};
		\node [style=sigma] (27) at (5, 1.75) {$\sigma$};
		\node [style=none] (35) at (-4.75, 4) {};
		\node [style=none] (36) at (5, 4) {};
		\node [style=none] (37) at (0, -2.25) {$\scriptstyle \sys{O}_{\mathtt{N}}$};
		\node [style=none] (39) at (0, -3.75) {$\scriptstyle \sys{O}_{\mathtt{E}}$};
		\node [style=none] (40) at (0, 4.5) {$\scriptstyle \mathtt{E}\odot\mathtt{E}$};
		\node [style=none] (41) at (-3.25, 0) {$\scriptstyle \mathtt{N}\odot\mathtt{N}$};
		\node [style=none] (43) at (-3.25, 2.75) {$\scriptstyle \mathtt{E}\times\mathtt{N}$};
		\node [style=none] (44) at (3.25, 2.75) {$\scriptstyle \mathtt{E}\times\mathtt{N}$};
		\node [style=none] (45) at (0, -2.75) {};
		\node [style=none] (46) at (7.25, -2.75) {};
		\node [style=none] (47) at (-7.25, -2.75) {};
		\node [style=none] (48) at (0, -4.25) {};
		\node [style=none] (49) at (7.25, -4.25) {};
		\node [style=none] (50) at (-7.25, -4.25) {};
		\node [style=none] (51) at (-7, 1.75) {};
		\node [style=none] (52) at (7.25, 1.75) {};
		\node [style=none] (53) at (-5, 1.75) {};
		\node [style=none] (54) at (5.25, 1.75) {};
		\node [style=none] (55) at (-6.5, 2.25) {$\scriptstyle \left(\mathtt{N}\boxplus\mathtt{E}\right)^{\odot 2}$};
		\node [style=none] (56) at (6.75, 2.25) {$\scriptstyle \left(\mathtt{N}\boxplus\mathtt{E}\right)^{\odot 2}$};
		\node [style=none] (57) at (3.25, 0) {$\scriptstyle \mathtt{N}\odot\mathtt{N}$};
		\node [style=none] (58) at (-0.75, 0) {};
		\node [style=none] (59) at (-0.25, -0.5) {};
		\node [style=none] (60) at (-0.25, -0.5) {};
		\node [style=none] (61) at (-0.75, -1) {};
		\node [style=none] (62) at (-2.25, -1) {};
		\node [style=none] (63) at (-2.25, 0) {};
		\node [style=none] (64) at (-1.25, -0.5) {$\text{Tr}$};
		\node [style=none] (65) at (-2.25, -0.5) {};
		\node [style=none] (66) at (-4.75, -0.5) {};
		\node [style=none] (67) at (0.75, 0) {};
		\node [style=none] (68) at (0.25, -0.5) {};
		\node [style=none] (69) at (0.25, -0.5) {};
		\node [style=none] (70) at (0.75, -1) {};
		\node [style=none] (71) at (2, -1) {};
		\node [style=none] (72) at (2, 0) {};
		\node [style=none] (73) at (1.25, -0.5) {$\xi$};
		\node [style=none] (74) at (5, -0.5) {};
		\node [style=none] (75) at (2, -0.5) {};
		\node [style=none] (76) at (0, 5.5) {};
		\node [style=none] (77) at (0, -5.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (4.center);
		\draw [in=90, out=0] (4.center) to (5.center);
		\draw (6.center) to (5.center);
		\draw [in=0, out=-90] (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (8.center);
		\draw (12.center) to (11.center);
		\draw (19.center) to (14.center);
		\draw [in=90, out=180] (14.center) to (15.center);
		\draw (16.center) to (15.center);
		\draw [in=-180, out=-90] (16.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (19.center) to (18.center);
		\draw (22.center) to (21.center);
		\draw (35.center) to (36.center);
		\draw (47.center) to (45.center);
		\draw (45.center) to (46.center);
		\draw (50.center) to (48.center);
		\draw (48.center) to (49.center);
		\draw (51.center) to (53.center);
		\draw (54.center) to (52.center);
		\draw (63.center) to (58.center);
		\draw [in=90, out=0] (58.center) to (59.center);
		\draw (60.center) to (59.center);
		\draw [in=0, out=-90] (60.center) to (61.center);
		\draw (61.center) to (62.center);
		\draw (63.center) to (62.center);
		\draw (66.center) to (65.center);
		\draw (72.center) to (67.center);
		\draw [in=90, out=180] (67.center) to (68.center);
		\draw (69.center) to (68.center);
		\draw [in=-180, out=-90] (69.center) to (70.center);
		\draw (70.center) to (71.center);
		\draw (72.center) to (71.center);
		\draw (75.center) to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identity_parallel2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {$\scriptstyle \sys{Q}_{\mathtt{N}}$};
		\node [style=none] (1) at (-3.5, 0.75) {};
		\node [style=none] (2) at (3.5, 0.75) {};
		\node [style=none] (3) at (0, -0.5) {$\scriptstyle \sys{Q}_{\mathtt{M}}$};
		\node [style=none] (4) at (-3.5, -1) {};
		\node [style=none] (5) at (3.5, -1) {};
		\node [style=none] (6) at (0, 2) {};
		\node [style=none] (7) at (0, -2) {};
		\node [style=none] (8) at (0, 0) {};
		\node [style=none] (9) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/linear_map.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small square] (0) at (0, 0.25) {$\T{T},\ \lbrace\T{S}_{k,k'}^{\mathtt{C}}\rbrace_{\mathtt{C}}$};
		\node [style=none] (1) at (3, 0.75) {$\scriptstyle \sys{Q}_{\mathtt{M}}$};
		\node [style=none] (2) at (-3, 0.75) {$\scriptstyle \sys{Q}_{\mathtt{N}}$};
		\node [style=none] (3) at (-3.5, 0.25) {};
		\node [style=none] (4) at (3.5, 0.25) {};
		\node [style=none] (5) at (0, -1.25) {$\scriptstyle \sys{Q}_{\mathtt{E}}$};
		\node [style=none] (6) at (-3.5, -1.75) {};
		\node [style=none] (7) at (3.5, -1.75) {};
		\node [style=none] (8) at (-3.25, 1.75) {};
		\node [style=none] (9) at (3.25, 1.75) {};
		\node [style=none] (10) at (0, 2.5) {};
		\node [style=none] (11) at (0, 3.5) {};
		\node [style=none] (12) at (0, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (4.center) to (0);
		\draw (6.center) to (7.center);
		\draw (8.center) to (10.center);
		\draw (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/linear_map2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small square] (0) at (0, 0.25) {$\T{T},\ \lbrace\T{S}_{k,k'}^{\mathtt{C}}\rbrace_{\mathtt{C}}$};
		\node [style=none] (1) at (3, 0.5) {$\scriptstyle \sys{Q}_{\mathtt{M}}$};
		\node [style=none] (2) at (-3, 0.5) {$\scriptstyle \sys{Q}_{\mathtt{N}}$};
		\node [style=none] (3) at (-3.5, 0.25) {};
		\node [style=none] (4) at (3.5, 0.25) {};
		\node [style=none] (5) at (0, -1) {$\scriptstyle \sys{Q}_{\mathtt{E}}$};
		\node [style=none] (6) at (-3.5, -1.25) {};
		\node [style=none] (7) at (3.5, -1.25) {};
		\node [style=none] (8) at (-3.25, 1.25) {};
		\node [style=none] (9) at (3.25, 1.25) {};
		\node [style=none] (10) at (0, 1.75) {};
		\node [style=none] (11) at (0, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (4.center) to (0);
		\draw (6.center) to (7.center);
		\draw (8.center) to (10.center);
		\draw (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/linear_map3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small square] (0) at (0, 0.5) {$\T{G}$};
		\node [style=none] (1) at (1.5, 0.75) {$\scriptstyle \sys{Q}_{\mathtt{M}}$};
		\node [style=none] (2) at (-1.5, 0.75) {$\scriptstyle \sys{Q}_{\mathtt{N}}$};
		\node [style=none] (3) at (-2, 0.5) {};
		\node [style=none] (4) at (2, 0.5) {};
		\node [style=none] (5) at (0, -0.75) {$\scriptstyle \sys{Q}_{\mathtt{E}}$};
		\node [style=none] (6) at (-2, -1) {};
		\node [style=none] (7) at (2, -1) {};
		\node [style=none] (8) at (-1.75, 1.5) {};
		\node [style=none] (9) at (1.75, 1.5) {};
		\node [style=none] (10) at (0, 2) {};
		\node [style=none] (11) at (0, 2.5) {};
		\node [style=none] (12) at (0, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (4.center) to (0);
		\draw (6.center) to (7.center);
		\draw (8.center) to (10.center);
		\draw (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/linear_map_coloured.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (3.75, 0.5) {$\scriptstyle \sys{Q}_{\mathtt{M}}$};
		\node [style=none] (2) at (-3.75, 0.5) {$\scriptstyle \sys{Q}_{\mathtt{N}}$};
		\node [style=none] (3) at (-4.25, 0) {};
		\node [style=none] (4) at (4.25, 0) {};
		\node [style=none] (5) at (0, -1.5) {$\scriptstyle \sys{Q}_{\mathtt{E}}$};
		\node [style=none] (6) at (-4.25, -2) {};
		\node [style=none] (7) at (4.25, -2) {};
		\node [style=none] (8) at (-4, 1.5) {};
		\node [style=none] (9) at (4, 1.5) {};
		\node [style=none] (10) at (0, 2.25) {};
		\node [style=none] (11) at (0, 3.25) {};
		\node [style=none] (12) at (0, -2.75) {};
		\node [style=none] (13) at (-3, 1) {};
		\node [style=none] (14) at (-3, -1) {};
		\node [style=none] (15) at (3, -1) {};
		\node [style=none] (16) at (3, 1) {};
		\node [style=none] (17) at (-3, 0) {};
		\node [style=none] (18) at (3, 0) {};
		\node [style=none] (19) at (-2.5, 0.75) {};
		\node [style=none] (20) at (-1, 0.75) {};
		\node [style=none] (21) at (-2.5, -0.75) {};
		\node [style=none] (22) at (-1, -0.75) {};
		\node [style=none] (23) at (-0.5, 0.75) {};
		\node [style=none] (24) at (2.5, 0.75) {};
		\node [style=none] (25) at (2.5, -0.75) {};
		\node [style=none] (26) at (-0.5, -0.75) {};
		\node [style=none] (28) at (1, 0) {$\lbrace\T{S}_{k,k'}^{\mathtt{C}}\rbrace_{\mathtt{C}}$};
		\node [style=none] (33) at (-1.75, 0) {$\T{T}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (7.center);
		\draw (8.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (13.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (3.center) to (17.center);
		\draw (18.center) to (4.center);
		\draw [style={l_teal}] (21.center)
			 to (19.center)
			 to (20.center)
			 to (22.center)
			 to cycle;
		\draw [style={l_periwinkle}] (24.center)
			 to (25.center)
			 to (26.center)
			 to (23.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/linear_map_parallel_composition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small square] (0) at (0, 1.25) {$\T{T},\ \lbrace\T{S}_{k,k'}^{\mathtt{C}}\rbrace_{\mathtt{C}}$};
		\node [style=none] (2) at (-4, 0.75) {$\scriptstyle \sys{Q}_{\mathtt{N}_1}\sys{Q}_{\mathtt{N}_2}$};
		\node [style=none] (3) at (-2.5, 1.25) {};
		\node [style=none] (4) at (2.5, 1.25) {};
		\node [style=none] (5) at (0, -2.25) {$\scriptstyle \sys{Q}_{\mathtt{E}}$};
		\node [style=none] (6) at (-4, -2.75) {};
		\node [style=none] (7) at (4, -2.75) {};
		\node [style=none] (8) at (-3.75, 2.75) {};
		\node [style=none] (9) at (3.75, 2.75) {};
		\node [style=none] (10) at (0, 3.5) {};
		\node [style=small square] (11) at (0, -0.75) {$\tilde{\T{T}},\ \lbrace\tilde{\T{S}}_{z,z'}^{\mathtt{C}}\rbrace_{\mathtt{C}}$};
		\node [style=none] (12) at (4, 0.75) {$\scriptstyle \sys{Q}_{\mathtt{M}_1}\sys{Q}_{\mathtt{M}_2}$};
		\node [style=none] (14) at (-2.5, -0.75) {};
		\node [style=none] (15) at (2.5, -0.75) {};
		\node [style=none] (16) at (-2.5, 2) {};
		\node [style=none] (17) at (-2.5, -1.5) {};
		\node [style=none] (18) at (2.5, 2) {};
		\node [style=none] (19) at (2.5, -1.5) {};
		\node [style=none] (20) at (-2.75, 0.25) {};
		\node [style=none] (21) at (2.75, 0.25) {};
		\node [style=none] (22) at (-4, 0.25) {};
		\node [style=none] (23) at (4, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (4.center) to (0);
		\draw (6.center) to (7.center);
		\draw (8.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (14.center) to (11);
		\draw (15.center) to (11);
		\draw [bend right=15] (16.center) to (17.center);
		\draw [bend right=15] (19.center) to (18.center);
		\draw (22.center) to (20.center);
		\draw (21.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/linear_map_parallel_composition_alternative.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-4, 0.75) {$\scriptstyle \sys{Q}_{\mathtt{N}_1}\sys{Q}_{\mathtt{N}_2}$};
		\node [style=none] (2) at (-2.5, 1.25) {};
		\node [style=none] (3) at (2.5, 1.25) {};
		\node [style=none] (4) at (0, -2.25) {$\scriptstyle \sys{Q}_{\mathtt{E}}$};
		\node [style=none] (5) at (-4, -2.75) {};
		\node [style=none] (6) at (4, -2.75) {};
		\node [style=none] (7) at (-3.75, 2.75) {};
		\node [style=none] (8) at (3.75, 2.75) {};
		\node [style=none] (9) at (0, 3.5) {};
		\node [style=none] (11) at (4, 0.75) {$\scriptstyle \sys{Q}_{\mathtt{M}_1}\sys{Q}_{\mathtt{M}_2}$};
		\node [style=none] (12) at (-2.5, -0.75) {};
		\node [style=none] (13) at (2.5, -0.75) {};
		\node [style=none] (14) at (-2.5, 2) {};
		\node [style=none] (15) at (-2.5, -1.5) {};
		\node [style=none] (16) at (2.5, 2) {};
		\node [style=none] (17) at (2.5, -1.5) {};
		\node [style=none] (18) at (-2.75, 0.25) {};
		\node [style=none] (19) at (2.75, 0.25) {};
		\node [style=none] (20) at (-4, 0.25) {};
		\node [style=none] (21) at (4, 0.25) {};
		\node [style=none] (22) at (-2, 1.75) {};
		\node [style=none] (23) at (-2, -1.25) {};
		\node [style=none] (24) at (2, -1.25) {};
		\node [style=none] (25) at (2, 1.75) {};
		\node [style=none] (26) at (0, 0.75) {$\lbrace\T{S}_{k,k'}^{\mathtt{C}}\rbrace_{\mathtt{C}}*\lbrace\tilde{\T{S}}_{z,z'}^{\mathtt{C}}\rbrace_{\mathtt{C}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (7.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw [bend right=15] (14.center) to (15.center);
		\draw [bend right=15] (17.center) to (16.center);
		\draw (20.center) to (18.center);
		\draw (19.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/linear_map_sequential_composition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small square] (0) at (-2.25, 0.25) {$\T{F}$};
		\node [style=none] (1) at (-0.75, 0.5) {$\scriptstyle \sys{Q}_{\mathtt{B}}$};
		\node [style=none] (2) at (-3.75, 0.5) {$\scriptstyle \sys{Q}_{\mathtt{A}}$};
		\node [style=none] (3) at (-4.25, 0.25) {};
		\node [style=none] (4) at (-0.25, 0.25) {};
		\node [style=none] (5) at (-2.25, -1) {$\scriptstyle \sys{Q}_{\mathtt{E}}$};
		\node [style=none] (6) at (-4.25, -1.25) {};
		\node [style=none] (7) at (-0.25, -1.25) {};
		\node [style=none] (8) at (-4, 1.25) {};
		\node [style=none] (9) at (-0.5, 1.25) {};
		\node [style=none] (10) at (-2.25, 1.75) {};
		\node [style=small square] (11) at (2.25, 0.25) {$\T{G}$};
		\node [style=none] (12) at (3.75, 0.5) {$\scriptstyle \sys{Q}_{\mathtt{C}}$};
		\node [style=none] (13) at (0.75, 0.5) {$\scriptstyle \sys{Q}_{\mathtt{B}}$};
		\node [style=none] (14) at (0.25, 0.25) {};
		\node [style=none] (15) at (4.25, 0.25) {};
		\node [style=none] (16) at (2.25, -1) {$\scriptstyle \sys{Q}_{\mathtt{E}}$};
		\node [style=none] (17) at (0.25, -1.25) {};
		\node [style=none] (18) at (4.25, -1.25) {};
		\node [style=none] (19) at (0.5, 1.25) {};
		\node [style=none] (20) at (4, 1.25) {};
		\node [style=none] (21) at (2.25, 1.75) {};
		\node [style=none] (23) at (0, 2.5) {};
		\node [style=none] (24) at (0, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (4.center) to (0);
		\draw (6.center) to (7.center);
		\draw (8.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (14.center) to (11);
		\draw (15.center) to (11);
		\draw (17.center) to (18.center);
		\draw (19.center) to (21.center);
		\draw (21.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/linear_map_swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-4, 0.75) {$\scriptstyle \sys{Q}_{\mathtt{N}_1}\sys{Q}_{\mathtt{N}_2}$};
		\node [style=none] (2) at (-2.5, 1.25) {};
		\node [style=none] (3) at (2.5, 1.25) {};
		\node [style=none] (4) at (0, -2.25) {$\scriptstyle \sys{Q}_{\mathtt{E}}$};
		\node [style=none] (5) at (-4, -2.75) {};
		\node [style=none] (6) at (4, -2.75) {};
		\node [style=none] (7) at (-3.75, 2.75) {};
		\node [style=none] (8) at (3.75, 2.75) {};
		\node [style=none] (9) at (0, 3.5) {};
		\node [style=none] (11) at (4, 0.75) {$\scriptstyle \sys{Q}_{\mathtt{N}_2}\sys{Q}_{\mathtt{N}_1}$};
		\node [style=none] (12) at (-2.5, -0.75) {};
		\node [style=none] (13) at (2.5, -0.75) {};
		\node [style=none] (14) at (-2.5, 2) {};
		\node [style=none] (15) at (-2.5, -1.5) {};
		\node [style=none] (16) at (2.5, 2) {};
		\node [style=none] (17) at (2.5, -1.5) {};
		\node [style=none] (18) at (-2.75, 0.25) {};
		\node [style=none] (19) at (2.75, 0.25) {};
		\node [style=none] (20) at (-4, 0.25) {};
		\node [style=none] (21) at (4, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (7.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw [bend right=15] (14.center) to (15.center);
		\draw [bend right=15] (17.center) to (16.center);
		\draw (20.center) to (18.center);
		\draw (19.center) to (21.center);
		\draw [in=180, out=0, looseness=1.50] (2.center) to (13.center);
		\draw [in=-180, out=0, looseness=1.50] (12.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/noisy_permutation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (4.5, 2.75) {};
		\node [style=none] (2) at (7.25, 1.25) {};
		\node [style=none] (3) at (-3, -0.5) {\vdots};
		\node [style=none] (6) at (3, -0.5) {\vdots};
		\node [style=none] (7) at (7.25, -2.25) {};
		\node [style=none] (9) at (7.25, 0) {};
		\node [style=none] (11) at (-4.5, 2.75) {};
		\node [style=none] (12) at (-7.25, 1.25) {};
		\node [style=none] (13) at (-7.25, 0) {};
		\node [style=none] (14) at (-7.25, -2.25) {};
		\node [style=tall rectangle] (19) at (0, 0.25) {$\T{S}_{j_{\mathtt{C}}}$};
		\node [style=none] (20) at (6, 3.25) {};
		\node [style=none] (21) at (6.5, 2.75) {};
		\node [style=none] (22) at (6.5, 2.75) {};
		\node [style=none] (23) at (6, 2.25) {};
		\node [style=none] (24) at (4.5, 2.25) {};
		\node [style=none] (25) at (4.5, 3.25) {};
		\node [style=none] (26) at (5.5, 2.75) {$\text{Tr}$};
		\node [style=none] (31) at (3, 3.25) {$\scriptstyle j_{\mathtt{C}}\times\mathtt{K}'$};
		\node [style=none] (32) at (-5.75, 3.25) {};
		\node [style=none] (33) at (-6.25, 2.75) {};
		\node [style=none] (34) at (-6.25, 2.75) {};
		\node [style=none] (35) at (-5.75, 2.25) {};
		\node [style=none] (36) at (-4.5, 2.25) {};
		\node [style=none] (37) at (-4.5, 3.25) {};
		\node [style=none] (38) at (-5.25, 2.75) {$\xi$};
		\node [style=none] (43) at (-3, 3.25) {$\scriptstyle j_{\mathtt{C}}\times\mathtt{K}$};
		\node [style=none] (44) at (3, 1.75) {$\scriptstyle j_{\mathtt{C}}1_\mathtt{M}$};
		\node [style=none] (45) at (-3, 1.75) {$\scriptstyle j_{\mathtt{C}}1_\mathtt{N}$};
		\node [style=none] (46) at (3, 0.5) {$\scriptstyle j_{\mathtt{C}}2_\mathtt{M}$};
		\node [style=none] (47) at (-3, 0.5) {$\scriptstyle j_{\mathtt{C}}2_\mathtt{N}$};
		\node [style=none] (48) at (3, -1.75) {$\scriptstyle j_{\mathtt{C}}m_\mathtt{M}$};
		\node [style=none] (49) at (-3, -1.75) {$\scriptstyle j_{\mathtt{C}}n_\mathtt{N}$};
		\node [style=none] (50) at (0, 4.25) {};
		\node [style=none] (51) at (0, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed edge] (11.center) to (1.center);
		\draw [style=dashed edge] (12.center) to (2.center);
		\draw [style=dashed edge] (13.center) to (9.center);
		\draw [style=dashed edge] (14.center) to (7.center);
		\draw (25.center) to (20.center);
		\draw [in=90, out=0] (20.center) to (21.center);
		\draw (22.center) to (21.center);
		\draw [in=0, out=-90] (22.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (25.center) to (24.center);
		\draw (37.center) to (32.center);
		\draw [in=90, out=180] (32.center) to (33.center);
		\draw (34.center) to (33.center);
		\draw [in=-180, out=-90] (34.center) to (35.center);
		\draw (35.center) to (36.center);
		\draw (37.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/noisy_permutation_parallel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.5, 1.25) {};
		\node [style=none] (1) at (-9.5, -1.25) {};
		\node [style=none] (2) at (9.5, -1.25) {};
		\node [style=none] (3) at (9.5, 1.25) {};
		\node [style=permut] (4) at (0, 0) {$\T{S}_{k,k'}^{\mathtt{E}}\otimes\tilde{\T{S}}_{z,z'}^{\mathtt{E}}$};
		\node [style=none] (5) at (-11.5, 0.5) {$\scriptstyle \mathtt{E}\times\left(\mathtt{N}_1\boxplus\mathtt{N}_2\right)$};
		\node [style=none] (6) at (-12.5, 0) {};
		\node [style=none] (7) at (12.5, 0) {};
		\node [style=none] (8) at (11.5, 0.5) {$\scriptstyle \mathtt{E}\times\left(\mathtt{M}_1\boxplus\mathtt{M}_2\right)$};
		\node [style=none] (9) at (-6.25, 0.5) {};
		\node [style=none] (10) at (5, 0.5) {$\scriptstyle \left(\mathtt{E}\times\mathtt{N}_1\right)\boxplus\left(\mathtt{E}\times\mathtt{N}_2\right)$};
		\node [style=none] (11) at (-5, 0.5) {$\scriptstyle \left(\mathtt{E}\times\mathtt{N}_1\right)\boxplus\left(\mathtt{E}\times\mathtt{N}_2\right)$};
		\node [style=small square] (12) at (-8.25, 0) {$\sigma$};
		\node [style=small square] (13) at (8.25, 0) {$\sigma$};
		\node [style=none] (14) at (0, 2) {};
		\node [style=none] (15) at (0, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={l_periwinkle}] (1.center)
			 to (0.center)
			 to (3.center)
			 to (2.center)
			 to cycle;
		\draw (6.center) to (12);
		\draw (12) to (4);
		\draw (4) to (13);
		\draw [in=180, out=0] (13) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/noisy_permutation_parallel2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (-4.5, 1.5) {};
		\node [style=none] (15) at (4.5, 1.5) {};
		\node [style=none] (16) at (4.5, -1.5) {};
		\node [style=none] (17) at (-4.5, -1.5) {};
		\node [style=permut] (18) at (0, 0) {$\bigotimes_{j_{\mathtt{E}}=1}^{e}\left(\T{S}_{k,k'}^{j_\mathtt{E}}\otimes\tilde{\T{S}}_{z,z'}^{j_\mathtt{E}}\right)$};
		\node [style=none] (19) at (-6.5, 0.5) {$\scriptstyle \mathtt{E}\times\left(\mathtt{N}_1\boxplus\mathtt{N}_2\right)$};
		\node [style=none] (20) at (-7.5, 0) {};
		\node [style=none] (21) at (7.25, 0) {};
		\node [style=none] (22) at (6.5, 0.5) {$\scriptstyle \mathtt{E}\times\left(\mathtt{M}_1\boxplus\mathtt{M}_2\right)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={l_periwinkle}] (15.center)
			 to (16.center)
			 to (17.center)
			 to (14.center)
			 to cycle;
		\draw (20.center) to (18);
		\draw (18) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/parallel_composition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small square] (0) at (0, 1) {$\T{T},\ \lbrace\T{S}_{k,k'}^{\mathtt{C}}\rbrace_{\mathtt{C}}$};
		\node [style=none] (1) at (-3.5, -0.5) {$\scriptstyle \sys{Q}_{\mathtt{N}_2}$};
		\node [style=none] (2) at (-4, 1) {};
		\node [style=none] (3) at (4, 1) {};
		\node [style=small square] (10) at (0, -1) {$\tilde{\T{T}},\ \lbrace\tilde{\T{S}}_{z,z'}^{\mathtt{C}}\rbrace_{\mathtt{C}}$};
		\node [style=none] (11) at (3.5, -0.5) {$\scriptstyle \sys{Q}_{\mathtt{M}_2}$};
		\node [style=none] (12) at (-4, -1) {};
		\node [style=none] (13) at (4, -1) {};
		\node [style=none] (14) at (-3.5, 1.5) {$\scriptstyle \sys{Q}_{\mathtt{N}_1}$};
		\node [style=none] (15) at (3.5, 1.5) {$\scriptstyle \sys{Q}_{\mathtt{M}_1}$};
		\node [style=none] (16) at (0, 2.5) {};
		\node [style=none] (17) at (0, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (3.center) to (0);
		\draw (12.center) to (10);
		\draw (13.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pre-associativity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small square] (0) at (0, 1.25) {$\T{G}$};
		\node [style=none] (1) at (-1.25, -0.5) {};
		\node [style=none] (2) at (-1.25, 1.25) {};
		\node [style=none] (3) at (1.25, 1.25) {};
		\node [style=none] (4) at (1.25, -0.5) {};
		\node [style=none] (5) at (2.75, -2) {};
		\node [style=none] (6) at (-2.75, -2) {};
		\node [style=none] (7) at (-1.75, 2.25) {};
		\node [style=none] (8) at (-1.75, -0.75) {};
		\node [style=none] (9) at (1.75, -0.75) {};
		\node [style=none] (10) at (1.75, 2.25) {};
		\node [style=none] (11) at (-2.75, 1.25) {$\scriptstyle \sys{Q}_{\mathtt{A}\boxplus\mathtt{N}}$};
		\node [style=none] (12) at (2.75, 1.25) {$\scriptstyle \sys{Q}_{\mathtt{B}\boxplus\mathtt{N}}$};
		\node [style=none] (13) at (0, 0) {$\scriptstyle \sys{Q}_{\mathtt{N}}$};
		\node [style=none] (16) at (0, -1.5) {$\scriptstyle \sys{Q}_{\mathtt{M}}$};
		\node [style=none] (17) at (0, 3) {};
		\node [style=none] (18) at (0, -3) {};
		\node [style=none] (19) at (-2, 0.75) {};
		\node [style=none] (20) at (2, 0.75) {};
		\node [style=none] (21) at (-3, 0.75) {};
		\node [style=none] (22) at (3, 0.75) {};
		\node [style=none] (23) at (-3, 2.5) {};
		\node [style=none] (24) at (3, 2.5) {};
		\node [style=none] (25) at (-3, -2.5) {};
		\node [style=none] (26) at (3, -2.5) {};
		\node [style=none] (27) at (-3.75, 0) {};
		\node [style=none] (28) at (3.75, 0) {};
		\node [style=none] (29) at (-4.5, 0) {};
		\node [style=none] (30) at (4.5, 0) {};
		\node [style=none] (31) at (-4.75, 0.5) {$\scriptstyle \sys{Q}_{\mathtt{A}\boxplus\mathtt{N}\boxplus\mathtt{M}}$};
		\node [style=none] (32) at (4.75, 0.5) {$\scriptstyle \sys{Q}_{\mathtt{B}\boxplus\mathtt{N}\boxplus\mathtt{M}}$};
		\node [style=none] (33) at (-1.25, 1.75) {$\scriptstyle \sys{Q}_{\mathtt{A}}$};
		\node [style=none] (34) at (1.25, 1.75) {$\scriptstyle \sys{Q}_{\mathtt{B}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (7.center) to (8.center);
		\draw [bend right=15] (9.center) to (10.center);
		\draw (3.center) to (0);
		\draw (0) to (2.center);
		\draw (1.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (21.center) to (19.center);
		\draw (20.center) to (22.center);
		\draw [bend right] (23.center) to (25.center);
		\draw [bend right] (26.center) to (24.center);
		\draw (29.center) to (27.center);
		\draw (28.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pre-associativity2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small square] (0) at (0, 1.25) {$\T{G}$};
		\node [style=none] (1) at (-1.25, -2) {};
		\node [style=none] (2) at (-3, 1.25) {};
		\node [style=none] (3) at (3, 1.25) {};
		\node [style=none] (4) at (1.25, -2) {};
		\node [style=none] (5) at (1.25, -0.5) {};
		\node [style=none] (6) at (-1.25, -0.5) {};
		\node [style=none] (7) at (-1.75, 0.5) {};
		\node [style=none] (8) at (-1.75, -2.5) {};
		\node [style=none] (9) at (1.75, -2.5) {};
		\node [style=none] (10) at (1.75, 0.5) {};
		\node [style=none] (11) at (-2.75, -0.5) {$\scriptstyle \sys{Q}_{\mathtt{N}\boxplus\mathtt{M}}$};
		\node [style=none] (12) at (2.75, -0.5) {$\scriptstyle \sys{Q}_{\mathtt{N}\boxplus\mathtt{M}}$};
		\node [style=none] (13) at (0, -1.5) {$\scriptstyle \sys{Q}_{\mathtt{M}}$};
		\node [style=none] (14) at (0, 0) {$\scriptstyle \sys{Q}_{\mathtt{N}}$};
		\node [style=none] (17) at (-2, -1) {};
		\node [style=none] (18) at (2, -1) {};
		\node [style=none] (19) at (-3, -1) {};
		\node [style=none] (20) at (3, -1) {};
		\node [style=none] (21) at (-3, 2.5) {};
		\node [style=none] (22) at (3, 2.5) {};
		\node [style=none] (23) at (-3, -2.5) {};
		\node [style=none] (24) at (3, -2.5) {};
		\node [style=none] (25) at (-3.75, 0) {};
		\node [style=none] (26) at (3.75, 0) {};
		\node [style=none] (27) at (-4.5, 0) {};
		\node [style=none] (28) at (4.5, 0) {};
		\node [style=none] (29) at (-4.75, 0.5) {$\scriptstyle \sys{Q}_{\mathtt{A}\boxplus\mathtt{N}\boxplus\mathtt{M}}$};
		\node [style=none] (30) at (4.75, 0.5) {$\scriptstyle \sys{Q}_{\mathtt{B}\boxplus\mathtt{N}\boxplus\mathtt{M}}$};
		\node [style=none] (31) at (-2.25, 1.75) {$\scriptstyle \sys{Q}_{\mathtt{A}}$};
		\node [style=none] (32) at (2.25, 1.75) {$\scriptstyle \sys{Q}_{\mathtt{B}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (7.center) to (8.center);
		\draw [bend right=15] (9.center) to (10.center);
		\draw (3.center) to (0);
		\draw (0) to (2.center);
		\draw (1.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (19.center) to (17.center);
		\draw (18.center) to (20.center);
		\draw [bend right] (21.center) to (23.center);
		\draw [bend right] (24.center) to (22.center);
		\draw (27.center) to (25.center);
		\draw (26.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pre-associativity_blank.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.75, 0) {};
		\node [style=none] (2) at (-2.75, 1.75) {};
		\node [style=none] (3) at (2.75, 1.75) {};
		\node [style=none] (4) at (2.75, 0) {};
		\node [style=none] (5) at (2.75, -1.75) {};
		\node [style=none] (6) at (-2.75, -1.75) {};
		\node [style=none] (15) at (0, 3.75) {};
		\node [style=none] (16) at (0, -3.75) {};
		\node [style=medium square] (18) at (0, 1.75) {};
		\node [style=none] (19) at (-1.5, 2.75) {};
		\node [style=none] (20) at (1.5, 2.75) {};
		\node [style=none] (21) at (-1.5, -0.5) {};
		\node [style=none] (22) at (1.5, -0.5) {};
		\node [style=none] (23) at (-2, 3.25) {};
		\node [style=none] (24) at (2, 3.25) {};
		\node [style=none] (25) at (-2, -3.25) {};
		\node [style=none] (26) at (2, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (2.center) to (18);
		\draw (18) to (3.center);
		\draw [style={grey_densely_dashed}] (19.center) to (21.center);
		\draw [style={grey_densely_dashed}] (21.center) to (22.center);
		\draw [style={grey_densely_dashed}] (22.center) to (20.center);
		\draw [style={grey_densely_dashed}] (20.center) to (19.center);
		\draw [style={grey_densely_dashed}] (23.center) to (25.center);
		\draw [style={grey_densely_dashed}] (25.center) to (26.center);
		\draw [style={grey_densely_dashed}] (26.center) to (24.center);
		\draw [style={grey_densely_dashed}] (24.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pre-associativity_blank2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0) {};
		\node [style=none] (1) at (-2.75, 1.75) {};
		\node [style=none] (2) at (2.75, 1.75) {};
		\node [style=none] (3) at (2.75, 0) {};
		\node [style=none] (4) at (2.75, -1.75) {};
		\node [style=none] (5) at (-2.75, -1.75) {};
		\node [style=medium square] (6) at (0, 1.75) {};
		\node [style=none] (7) at (-1.5, 0.5) {};
		\node [style=none] (8) at (1.5, 0.5) {};
		\node [style=none] (9) at (-1.5, -2.25) {};
		\node [style=none] (10) at (1.5, -2.25) {};
		\node [style=none] (11) at (-2, 3.25) {};
		\node [style=none] (12) at (2, 3.25) {};
		\node [style=none] (13) at (-2, -3.25) {};
		\node [style=none] (14) at (2, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (1.center) to (6);
		\draw (6) to (2.center);
		\draw [style={grey_densely_dashed}] (7.center) to (9.center);
		\draw [style={grey_densely_dashed}] (9.center) to (10.center);
		\draw [style={grey_densely_dashed}] (10.center) to (8.center);
		\draw [style={grey_densely_dashed}] (8.center) to (7.center);
		\draw [style={grey_densely_dashed}] (11.center) to (13.center);
		\draw [style={grey_densely_dashed}] (13.center) to (14.center);
		\draw [style={grey_densely_dashed}] (14.center) to (12.center);
		\draw [style={grey_densely_dashed}] (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pre-associativity_blank2_var_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.75, 0) {};
		\node [style=none] (2) at (2.75, 0) {};
		\node [style=none] (4) at (2.75, -1.75) {};
		\node [style=none] (5) at (-2.75, -1.75) {};
		\node [style=medium square] (6) at (0, 0) {};
		\node [style=none] (7) at (-1.5, 1) {};
		\node [style=none] (8) at (1.5, 1) {};
		\node [style=none] (9) at (-1.5, -2.25) {};
		\node [style=none] (10) at (1.5, -2.25) {};
		\node [style=none] (11) at (-2, 2.75) {};
		\node [style=none] (12) at (2, 2.75) {};
		\node [style=none] (13) at (-2, -2.75) {};
		\node [style=none] (14) at (2, -2.75) {};
		\node [style=none] (15) at (-2.75, 1.75) {};
		\node [style=none] (16) at (2.75, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (1.center) to (6);
		\draw (6) to (2.center);
		\draw [style={grey_densely_dashed}] (7.center) to (9.center);
		\draw [style={grey_densely_dashed}] (9.center) to (10.center);
		\draw [style={grey_densely_dashed}] (10.center) to (8.center);
		\draw [style={grey_densely_dashed}] (8.center) to (7.center);
		\draw [style={grey_densely_dashed}] (11.center) to (13.center);
		\draw [style={grey_densely_dashed}] (13.center) to (14.center);
		\draw [style={grey_densely_dashed}] (14.center) to (12.center);
		\draw [style={grey_densely_dashed}] (12.center) to (11.center);
		\draw (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pre-associativity_blank2_var_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0) {};
		\node [style=none] (1) at (-2.75, -1.75) {};
		\node [style=none] (2) at (2.75, -1.75) {};
		\node [style=none] (3) at (2.75, 0) {};
		\node [style=medium square] (6) at (0, -1.75) {};
		\node [style=none] (7) at (-1.5, 0.5) {};
		\node [style=none] (8) at (1.5, 0.5) {};
		\node [style=none] (9) at (-1.5, -2.75) {};
		\node [style=none] (10) at (1.5, -2.75) {};
		\node [style=none] (11) at (-2, 3.25) {};
		\node [style=none] (12) at (2, 3.25) {};
		\node [style=none] (13) at (-2, -3.25) {};
		\node [style=none] (14) at (2, -3.25) {};
		\node [style=none] (15) at (2.75, 1.75) {};
		\node [style=none] (16) at (-2.75, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (1.center) to (6);
		\draw (6) to (2.center);
		\draw [style={grey_densely_dashed}] (7.center) to (9.center);
		\draw [style={grey_densely_dashed}] (9.center) to (10.center);
		\draw [style={grey_densely_dashed}] (10.center) to (8.center);
		\draw [style={grey_densely_dashed}] (8.center) to (7.center);
		\draw [style={grey_densely_dashed}] (11.center) to (13.center);
		\draw [style={grey_densely_dashed}] (13.center) to (14.center);
		\draw [style={grey_densely_dashed}] (14.center) to (12.center);
		\draw [style={grey_densely_dashed}] (12.center) to (11.center);
		\draw (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pre-associativity_blank_var_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-2.75, 0) {};
		\node [style=none] (3) at (2.75, 0) {};
		\node [style=none] (5) at (2.75, -1.75) {};
		\node [style=none] (6) at (-2.75, -1.75) {};
		\node [style=none] (15) at (0, 3.25) {};
		\node [style=none] (16) at (0, -3.25) {};
		\node [style=medium square] (18) at (0, 0) {};
		\node [style=none] (19) at (-1.5, 2.25) {};
		\node [style=none] (20) at (1.5, 2.25) {};
		\node [style=none] (21) at (-1.5, -1) {};
		\node [style=none] (22) at (1.5, -1) {};
		\node [style=none] (23) at (-2, 2.75) {};
		\node [style=none] (24) at (2, 2.75) {};
		\node [style=none] (25) at (-2, -2.75) {};
		\node [style=none] (26) at (2, -2.75) {};
		\node [style=none] (27) at (-2.75, 1.75) {};
		\node [style=none] (28) at (2.75, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (2.center) to (18);
		\draw (18) to (3.center);
		\draw [style={grey_densely_dashed}] (19.center) to (21.center);
		\draw [style={grey_densely_dashed}] (21.center) to (22.center);
		\draw [style={grey_densely_dashed}] (22.center) to (20.center);
		\draw [style={grey_densely_dashed}] (20.center) to (19.center);
		\draw [style={grey_densely_dashed}] (23.center) to (25.center);
		\draw [style={grey_densely_dashed}] (25.center) to (26.center);
		\draw [style={grey_densely_dashed}] (26.center) to (24.center);
		\draw [style={grey_densely_dashed}] (24.center) to (23.center);
		\draw (27.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pre-associativity_blank_var_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.75, 0) {};
		\node [style=none] (2) at (-2.75, -1.75) {};
		\node [style=none] (3) at (2.75, -1.75) {};
		\node [style=none] (4) at (2.75, 0) {};
		\node [style=none] (15) at (0, 3.75) {};
		\node [style=none] (16) at (0, -3.75) {};
		\node [style=medium square] (18) at (0, -1.75) {};
		\node [style=none] (19) at (-1.5, 2.25) {};
		\node [style=none] (20) at (1.5, 2.25) {};
		\node [style=none] (21) at (-1.5, -0.5) {};
		\node [style=none] (22) at (1.5, -0.5) {};
		\node [style=none] (23) at (-2, 3.25) {};
		\node [style=none] (24) at (2, 3.25) {};
		\node [style=none] (25) at (-2, -3.25) {};
		\node [style=none] (26) at (2, -3.25) {};
		\node [style=none] (27) at (2.75, 1.75) {};
		\node [style=none] (28) at (-2.75, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (2.center) to (18);
		\draw (18) to (3.center);
		\draw [style={grey_densely_dashed}] (19.center) to (21.center);
		\draw [style={grey_densely_dashed}] (21.center) to (22.center);
		\draw [style={grey_densely_dashed}] (22.center) to (20.center);
		\draw [style={grey_densely_dashed}] (20.center) to (19.center);
		\draw [style={grey_densely_dashed}] (23.center) to (25.center);
		\draw [style={grey_densely_dashed}] (25.center) to (26.center);
		\draw [style={grey_densely_dashed}] (26.center) to (24.center);
		\draw [style={grey_densely_dashed}] (24.center) to (23.center);
		\draw (27.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/prepare_and_measure_lqt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 2.5) {};
		\node [style=none] (3) at (1, 2.5) {};
		\node [style=none] (7) at (-3, 2.5) {};
		\node [style=none] (11) at (3, 2.5) {};
		\node [style=tall rectangle] (15) at (0, 0) {$\mathcal{S}$};
		\node [style=none] (16) at (6, 3) {};
		\node [style=none] (17) at (6.5, 2.5) {};
		\node [style=none] (18) at (6.5, 2.5) {};
		\node [style=none] (19) at (6, 2) {};
		\node [style=none] (20) at (4.5, 2) {};
		\node [style=none] (21) at (4.5, 3) {};
		\node [style=none] (22) at (5.5, 2.5) {$a_1$};
		\node [style=none] (23) at (4.5, 2.5) {};
		\node [style=none] (24) at (3, 2.5) {};
		\node [style=none] (26) at (-5.75, 3) {};
		\node [style=none] (27) at (-6.25, 2.5) {};
		\node [style=none] (28) at (-6.25, 2.5) {};
		\node [style=none] (29) at (-5.75, 2) {};
		\node [style=none] (30) at (-4.5, 2) {};
		\node [style=none] (31) at (-4.5, 3) {};
		\node [style=none] (32) at (-5.25, 2.5) {$\Sigma_1$};
		\node [style=none] (33) at (-3, 2.5) {};
		\node [style=none] (34) at (-4.5, 2.5) {};
		\node [style=none] (35) at (-3, 3) {$\scriptstyle \mathrm{Q}_{\mathtt{S}_1}$};
		\node [style=none] (42) at (0, 3.75) {};
		\node [style=none] (43) at (0, -3.75) {};
		\node [style=none] (44) at (-1, 0.5) {};
		\node [style=none] (45) at (1, 0.5) {};
		\node [style=none] (46) at (-3, 0.5) {};
		\node [style=none] (47) at (3, 0.5) {};
		\node [style=none] (48) at (6, 1) {};
		\node [style=none] (49) at (6.5, 0.5) {};
		\node [style=none] (50) at (6.5, 0.5) {};
		\node [style=none] (51) at (6, 0) {};
		\node [style=none] (52) at (4.5, 0) {};
		\node [style=none] (53) at (4.5, 1) {};
		\node [style=none] (54) at (5.5, 0.5) {$a_2$};
		\node [style=none] (55) at (4.5, 0.5) {};
		\node [style=none] (56) at (3, 0.5) {};
		\node [style=none] (58) at (-5.75, 1) {};
		\node [style=none] (59) at (-6.25, 0.5) {};
		\node [style=none] (60) at (-6.25, 0.5) {};
		\node [style=none] (61) at (-5.75, 0) {};
		\node [style=none] (62) at (-4.5, 0) {};
		\node [style=none] (63) at (-4.5, 1) {};
		\node [style=none] (64) at (-5.25, 0.5) {$\Sigma_2$};
		\node [style=none] (65) at (-3, 0.5) {};
		\node [style=none] (66) at (-4.5, 0.5) {};
		\node [style=none] (68) at (-1, -2.5) {};
		\node [style=none] (69) at (1, -2.5) {};
		\node [style=none] (70) at (-3, -2.5) {};
		\node [style=none] (71) at (3, -2.5) {};
		\node [style=none] (72) at (6, -2) {};
		\node [style=none] (73) at (6.5, -2.5) {};
		\node [style=none] (74) at (6.5, -2.5) {};
		\node [style=none] (75) at (6, -3) {};
		\node [style=none] (76) at (4.5, -3) {};
		\node [style=none] (77) at (4.5, -2) {};
		\node [style=none] (78) at (5.5, -2.5) {$a_n$};
		\node [style=none] (79) at (4.5, -2.5) {};
		\node [style=none] (80) at (3, -2.5) {};
		\node [style=none] (82) at (-5.75, -2) {};
		\node [style=none] (83) at (-6.25, -2.5) {};
		\node [style=none] (84) at (-6.25, -2.5) {};
		\node [style=none] (85) at (-5.75, -3) {};
		\node [style=none] (86) at (-4.5, -3) {};
		\node [style=none] (87) at (-4.5, -2) {};
		\node [style=none] (88) at (-5.25, -2.5) {$\Sigma_m$};
		\node [style=none] (89) at (-3, -2.5) {};
		\node [style=none] (90) at (-4.5, -2.5) {};
		\node [style=none] (95) at (-3, -0.5) {\vdots};
		\node [style=none] (97) at (3, -0.5) {\vdots};
		\node [style=none] (98) at (-3, 1) {$\scriptstyle \mathrm{Q}_{\mathtt{S}_2}$};
		\node [style=none] (99) at (-3, -2) {$\scriptstyle \mathrm{Q}_{\mathtt{S}_m}$};
		\node [style=none] (100) at (3, 3) {$\scriptstyle \mathrm{Q}_{\mathtt{S}'_1}$};
		\node [style=none] (101) at (3, 1) {$\scriptstyle \mathrm{Q}_{\mathtt{S}'_2}$};
		\node [style=none] (102) at (3, -2) {$\scriptstyle \mathrm{Q}_{\mathtt{S}'_n}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (0.center);
		\draw (11.center) to (3.center);
		\draw (21.center) to (16.center);
		\draw [in=90, out=0] (16.center) to (17.center);
		\draw (18.center) to (17.center);
		\draw [in=0, out=-90] (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (21.center) to (20.center);
		\draw (24.center) to (23.center);
		\draw (31.center) to (26.center);
		\draw [in=90, out=180] (26.center) to (27.center);
		\draw (28.center) to (27.center);
		\draw [in=-180, out=-90] (28.center) to (29.center);
		\draw (29.center) to (30.center);
		\draw (31.center) to (30.center);
		\draw (34.center) to (33.center);
		\draw (46.center) to (44.center);
		\draw (47.center) to (45.center);
		\draw (53.center) to (48.center);
		\draw [in=90, out=0] (48.center) to (49.center);
		\draw (50.center) to (49.center);
		\draw [in=0, out=-90] (50.center) to (51.center);
		\draw (51.center) to (52.center);
		\draw (53.center) to (52.center);
		\draw (56.center) to (55.center);
		\draw (63.center) to (58.center);
		\draw [in=90, out=180] (58.center) to (59.center);
		\draw (60.center) to (59.center);
		\draw [in=-180, out=-90] (60.center) to (61.center);
		\draw (61.center) to (62.center);
		\draw (63.center) to (62.center);
		\draw (66.center) to (65.center);
		\draw (70.center) to (68.center);
		\draw (71.center) to (69.center);
		\draw (77.center) to (72.center);
		\draw [in=90, out=0] (72.center) to (73.center);
		\draw (74.center) to (73.center);
		\draw [in=0, out=-90] (74.center) to (75.center);
		\draw (75.center) to (76.center);
		\draw (77.center) to (76.center);
		\draw (80.center) to (79.center);
		\draw (87.center) to (82.center);
		\draw [in=90, out=180] (82.center) to (83.center);
		\draw (84.center) to (83.center);
		\draw [in=-180, out=-90] (84.center) to (85.center);
		\draw (85.center) to (86.center);
		\draw (87.center) to (86.center);
		\draw (90.center) to (89.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/prepare_and_measure_qt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tall rectangle] (4) at (0, 0) {$\tilde{\mathcal{S}}$};
		\node [style=none] (5) at (6, 3) {};
		\node [style=none] (6) at (6.5, 2.5) {};
		\node [style=none] (7) at (6.5, 2.5) {};
		\node [style=none] (8) at (6, 2) {};
		\node [style=none] (9) at (4.5, 2) {};
		\node [style=none] (10) at (4.5, 3) {};
		\node [style=none] (11) at (5.5, 2.5) {Tr};
		\node [style=none] (12) at (4.5, 2.5) {};
		\node [style=none] (13) at (0.75, 2.5) {};
		\node [style=none] (15) at (-5.75, 3) {};
		\node [style=none] (16) at (-6.25, 2.5) {};
		\node [style=none] (17) at (-6.25, 2.5) {};
		\node [style=none] (18) at (-5.75, 2) {};
		\node [style=none] (19) at (-4.5, 2) {};
		\node [style=none] (20) at (-4.5, 3) {};
		\node [style=none] (21) at (-5.25, 2.5) {$\xi$};
		\node [style=none] (22) at (-0.75, 2.5) {};
		\node [style=none] (23) at (-4.5, 2.5) {};
		\node [style=none] (31) at (6, 1) {};
		\node [style=none] (32) at (6.5, 0.5) {};
		\node [style=none] (33) at (6.5, 0.5) {};
		\node [style=none] (34) at (6, 0) {};
		\node [style=none] (35) at (4.5, 0) {};
		\node [style=none] (36) at (4.5, 1) {};
		\node [style=none] (37) at (5.5, 0.5) {$a_1$};
		\node [style=none] (38) at (4.5, 0.5) {};
		\node [style=none] (39) at (0.75, 0.5) {};
		\node [style=none] (41) at (-5.75, 1) {};
		\node [style=none] (42) at (-6.25, 0.5) {};
		\node [style=none] (43) at (-6.25, 0.5) {};
		\node [style=none] (44) at (-5.75, 0) {};
		\node [style=none] (45) at (-4.5, 0) {};
		\node [style=none] (46) at (-4.5, 1) {};
		\node [style=none] (47) at (-5.25, 0.5) {$\Sigma_1$};
		\node [style=none] (48) at (-0.75, 0.5) {};
		\node [style=none] (49) at (-4.5, 0.5) {};
		\node [style=none] (55) at (6, -2) {};
		\node [style=none] (56) at (6.5, -2.5) {};
		\node [style=none] (57) at (6.5, -2.5) {};
		\node [style=none] (58) at (6, -3) {};
		\node [style=none] (59) at (4.5, -3) {};
		\node [style=none] (60) at (4.5, -2) {};
		\node [style=none] (61) at (5.5, -2.5) {$a_n$};
		\node [style=none] (62) at (4.5, -2.5) {};
		\node [style=none] (63) at (0.75, -2.5) {};
		\node [style=none] (65) at (-5.75, -2) {};
		\node [style=none] (66) at (-6.25, -2.5) {};
		\node [style=none] (67) at (-6.25, -2.5) {};
		\node [style=none] (68) at (-5.75, -3) {};
		\node [style=none] (69) at (-4.5, -3) {};
		\node [style=none] (70) at (-4.5, -2) {};
		\node [style=none] (71) at (-5.25, -2.5) {$\Sigma_m$};
		\node [style=none] (72) at (-0.75, -2.5) {};
		\node [style=none] (73) at (-4.5, -2.5) {};
		\node [style=none] (80) at (-3, 3) {$\scriptstyle \tilde{\mathrm{L}}'$};
		\node [style=none] (81) at (-3, -0.5) {\vdots};
		\node [style=none] (82) at (3, -0.5) {\vdots};
		\node [style=none] (83) at (-2.75, 1) {$\scriptstyle \mathtt{S}_1^{\odot 2}\otimes\mathrm{O}_{\mathtt{S}_1}$};
		\node [style=none] (84) at (-2.75, -2) {$\scriptstyle \mathtt{S}_m^{\odot 2}\otimes\mathrm{O}_{\mathtt{S}_m}$};
		\node [style=none] (85) at (3, 3) {$\scriptstyle \tilde{\mathrm{L}}$};
		\node [style=none] (86) at (3, 1) {$\scriptstyle \mathtt{S}_1'^{\odot 2}\otimes\mathrm{O}_{\mathtt{S}_1'}$};
		\node [style=none] (87) at (3, -2) {$\scriptstyle \mathtt{S}_n'^{\odot 2}\otimes\mathrm{O}_{\mathtt{S}_n'}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (5.center);
		\draw [in=90, out=0] (5.center) to (6.center);
		\draw (7.center) to (6.center);
		\draw [in=0, out=-90] (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (9.center);
		\draw [style=dashed edge] (13.center) to (12.center);
		\draw (20.center) to (15.center);
		\draw [in=90, out=180] (15.center) to (16.center);
		\draw (17.center) to (16.center);
		\draw [in=-180, out=-90] (17.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (20.center) to (19.center);
		\draw [style=dashed edge] (23.center) to (22.center);
		\draw (36.center) to (31.center);
		\draw [in=90, out=0] (31.center) to (32.center);
		\draw (33.center) to (32.center);
		\draw [in=0, out=-90] (33.center) to (34.center);
		\draw (34.center) to (35.center);
		\draw (36.center) to (35.center);
		\draw [style=dashed edge] (39.center) to (38.center);
		\draw (46.center) to (41.center);
		\draw [in=90, out=180] (41.center) to (42.center);
		\draw (43.center) to (42.center);
		\draw [in=-180, out=-90] (43.center) to (44.center);
		\draw (44.center) to (45.center);
		\draw (46.center) to (45.center);
		\draw [style=dashed edge] (49.center) to (48.center);
		\draw (60.center) to (55.center);
		\draw [in=90, out=0] (55.center) to (56.center);
		\draw (57.center) to (56.center);
		\draw [in=0, out=-90] (57.center) to (58.center);
		\draw (58.center) to (59.center);
		\draw (60.center) to (59.center);
		\draw [style=dashed edge] (63.center) to (62.center);
		\draw (70.center) to (65.center);
		\draw [in=90, out=180] (65.center) to (66.center);
		\draw (67.center) to (66.center);
		\draw [in=-180, out=-90] (67.center) to (68.center);
		\draw (68.center) to (69.center);
		\draw (70.center) to (69.center);
		\draw [style=dashed edge] (73.center) to (72.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/prepare_and_measure_qt_final.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tall rectangle] (4) at (0, 0) {$\mathcal{S}$};
		\node [style=none] (5) at (5.75, 3.25) {};
		\node [style=none] (6) at (6.25, 2.5) {};
		\node [style=none] (7) at (6.25, 2.5) {};
		\node [style=none] (8) at (5.75, 1.75) {};
		\node [style=none] (9) at (3.75, 1.75) {};
		\node [style=none] (10) at (3.75, 3.25) {};
		\node [style=none] (11) at (5, 2.5) {$\xi_{\tilde{\mathrm{L}}_{1}'}a_1$};
		\node [style=none] (12) at (3.75, 2.5) {};
		\node [style=none] (13) at (0.75, 2.5) {};
		\node [style=none] (14) at (-6, 3.25) {};
		\node [style=none] (15) at (-6.5, 2.5) {};
		\node [style=none] (16) at (-6.5, 2.5) {};
		\node [style=none] (17) at (-6, 1.75) {};
		\node [style=none] (18) at (-3.75, 1.75) {};
		\node [style=none] (19) at (-3.75, 3.25) {};
		\node [style=none] (20) at (-5, 2.5) {$\text{Tr}_{\tilde{\mathrm{L}}_{1}}\!{\Sigma_1}$};
		\node [style=none] (21) at (-0.75, 2.5) {};
		\node [style=none] (22) at (-3.75, 2.5) {};
		\node [style=none] (23) at (-2.5, 3) {$\scriptstyle \tilde{\mathrm{Q}}_{\mathtt{S}_1}$};
		\node [style=none] (24) at (0, 3.75) {};
		\node [style=none] (25) at (0, -3.75) {};
		\node [style=none] (30) at (5.75, 1.25) {};
		\node [style=none] (31) at (6.25, 0.5) {};
		\node [style=none] (32) at (6.25, 0.5) {};
		\node [style=none] (33) at (5.75, -0.25) {};
		\node [style=none] (34) at (3.75, -0.25) {};
		\node [style=none] (35) at (3.75, 1.25) {};
		\node [style=none] (36) at (5, 0.5) {$\xi_{\tilde{\mathrm{L}}_{2}'}a_2$};
		\node [style=none] (37) at (3.75, 0.5) {};
		\node [style=none] (38) at (0.75, 0.5) {};
		\node [style=none] (52) at (5.75, -1.75) {};
		\node [style=none] (53) at (6.25, -2.5) {};
		\node [style=none] (54) at (6.25, -2.5) {};
		\node [style=none] (55) at (5.75, -3.25) {};
		\node [style=none] (56) at (3.75, -3.25) {};
		\node [style=none] (57) at (3.75, -1.75) {};
		\node [style=none] (58) at (5, -2.5) {$\xi_{\tilde{\mathrm{L}}_{n}'}a_n$};
		\node [style=none] (59) at (3.75, -2.5) {};
		\node [style=none] (60) at (0.75, -2.5) {};
		\node [style=none] (73) at (-2.5, -0.5) {\vdots};
		\node [style=none] (74) at (2.5, -0.5) {\vdots};
		\node [style=none] (77) at (2.5, 3) {$\scriptstyle \tilde{\mathrm{Q}}_{\mathtt{S}_1'}$};
		\node [style=none] (78) at (2.5, 1) {$\scriptstyle \tilde{\mathrm{Q}}_{\mathtt{S}_2'}$};
		\node [style=none] (79) at (2.5, -2) {$\scriptstyle \tilde{\mathrm{Q}}_{\mathtt{S}_n'}$};
		\node [style=none] (82) at (-6, 1.25) {};
		\node [style=none] (83) at (-6.5, 0.5) {};
		\node [style=none] (84) at (-6.5, 0.5) {};
		\node [style=none] (85) at (-6, -0.25) {};
		\node [style=none] (86) at (-3.75, -0.25) {};
		\node [style=none] (87) at (-3.75, 1.25) {};
		\node [style=none] (88) at (-5, 0.5) {$\text{Tr}_{\tilde{\mathrm{L}}_{2}}\!{\Sigma_2}$};
		\node [style=none] (89) at (-0.75, 0.5) {};
		\node [style=none] (90) at (-3.75, 0.5) {};
		\node [style=none] (91) at (-2.5, 1) {$\scriptstyle \tilde{\mathrm{Q}}_{\mathtt{S}_2}$};
		\node [style=none] (94) at (-6, -1.75) {};
		\node [style=none] (95) at (-6.5, -2.5) {};
		\node [style=none] (96) at (-6.5, -2.5) {};
		\node [style=none] (97) at (-6, -3.25) {};
		\node [style=none] (98) at (-3.75, -3.25) {};
		\node [style=none] (99) at (-3.75, -1.75) {};
		\node [style=none] (100) at (-5, -2.5) {$\text{Tr}_{\tilde{\mathrm{L}}_{m}}\!\!{\Sigma_m}$};
		\node [style=none] (101) at (-0.75, -2.5) {};
		\node [style=none] (102) at (-3.75, -2.5) {};
		\node [style=none] (103) at (-2.5, -2) {$\scriptstyle \tilde{\mathrm{Q}}_{\mathtt{S}_m}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (5.center);
		\draw [in=90, out=0] (5.center) to (6.center);
		\draw (7.center) to (6.center);
		\draw [in=0, out=-90] (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (9.center);
		\draw [style=dashed edge] (13.center) to (12.center);
		\draw (19.center) to (14.center);
		\draw [in=90, out=180] (14.center) to (15.center);
		\draw (16.center) to (15.center);
		\draw [in=-180, out=-90] (16.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (19.center) to (18.center);
		\draw [style=dashed edge] (22.center) to (21.center);
		\draw (35.center) to (30.center);
		\draw [in=90, out=0] (30.center) to (31.center);
		\draw (32.center) to (31.center);
		\draw [in=0, out=-90] (32.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (35.center) to (34.center);
		\draw [style=dashed edge] (38.center) to (37.center);
		\draw (57.center) to (52.center);
		\draw [in=90, out=0] (52.center) to (53.center);
		\draw (54.center) to (53.center);
		\draw [in=0, out=-90] (54.center) to (55.center);
		\draw (55.center) to (56.center);
		\draw (57.center) to (56.center);
		\draw [style=dashed edge] (60.center) to (59.center);
		\draw (87.center) to (82.center);
		\draw [in=90, out=180] (82.center) to (83.center);
		\draw (84.center) to (83.center);
		\draw [in=-180, out=-90] (84.center) to (85.center);
		\draw (85.center) to (86.center);
		\draw (87.center) to (86.center);
		\draw [style=dashed edge] (90.center) to (89.center);
		\draw (99.center) to (94.center);
		\draw [in=90, out=180] (94.center) to (95.center);
		\draw (96.center) to (95.center);
		\draw [in=-180, out=-90] (96.center) to (97.center);
		\draw (97.center) to (98.center);
		\draw (99.center) to (98.center);
		\draw [style=dashed edge] (102.center) to (101.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/quantum_circuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=transf] (2) at (0, -1.5) {$\T{T}$};
		\node [style=permut] (4) at (0, 2.25) {$\T{S}_{k,k'}^{\mathtt{E}}$};
		\node [style=sigma] (6) at (-4.75, 1.75) {$\sigma_1$};
		\node [style=sigma] (7) at (4.75, 1.75) {$\sigma_2$};
		\node [style=none] (8) at (-4.75, 2.25) {};
		\node [style=none] (9) at (4.75, 2.25) {};
		\node [style=none] (10) at (-4.75, -0.75) {};
		\node [style=none] (11) at (0, -0.75) {};
		\node [style=none] (12) at (4.75, -0.75) {};
		\node [style=none] (13) at (-1.25, 2.25) {};
		\node [style=none] (14) at (1, 2.25) {};
		\node [style=none] (15) at (-4.75, 4) {};
		\node [style=none] (16) at (4.75, 4) {};
		\node [style=none] (17) at (-3, -1.75) {$\scriptstyle \sys{O}_{\mathtt{N}}$};
		\node [style=none] (18) at (3, -1.75) {$\scriptstyle \sys{O}_{\mathtt{M}}$};
		\node [style=none] (19) at (0, -4.25) {$\scriptstyle \sys{O}_{\mathtt{E}}$};
		\node [style=none] (20) at (0, 4.5) {$\scriptstyle \mathtt{E}\odot\mathtt{E}$};
		\node [style=none] (21) at (-3, -0.25) {$\scriptstyle \mathtt{N}\odot\mathtt{N}$};
		\node [style=none] (22) at (3, -0.25) {$\scriptstyle \mathtt{M}\odot\mathtt{M}$};
		\node [style=none] (23) at (-3, 2.75) {$\scriptstyle \mathtt{E}\times\mathtt{N}$};
		\node [style=none] (24) at (3, 2.75) {$\scriptstyle \mathtt{E}\times\mathtt{M}$};
		\node [style=none] (25) at (0, -2.25) {};
		\node [style=none] (26) at (7, -2.25) {};
		\node [style=none] (27) at (-7.25, -2.25) {};
		\node [style=none] (28) at (7, -4.75) {};
		\node [style=none] (30) at (-7.25, -4.75) {};
		\node [style=none] (31) at (-7, 1.75) {};
		\node [style=none] (32) at (7, 1.75) {};
		\node [style=none] (33) at (-5, 1.75) {};
		\node [style=none] (34) at (5, 1.75) {};
		\node [style=none] (35) at (-6.75, 2.25) {$\scriptstyle \left(\mathtt{N}\boxplus\mathtt{E}\right)^{\odot 2}$};
		\node [style=none] (36) at (6.75, 2.25) {$\scriptstyle \left(\mathtt{M}\boxplus\mathtt{E}\right)^{\odot 2}$};
		\node [style=none] (37) at (0, 5.5) {};
		\node [style=none] (38) at (0, -5.75) {};
		\node [style=none] (39) at (-1.75, -3.5) {};
		\node [style=none] (40) at (-1.75, 0.5) {};
		\node [style=none] (41) at (1.75, 0.5) {};
		\node [style=none] (42) at (1.75, -3.5) {};
		\node [style=none] (43) at (0, -1.5) {};
		\node [style=none] (44) at (0, 2.25) {};
		\node [style=none] (45) at (-1.75, 3.5) {};
		\node [style=none] (46) at (1.75, 3.5) {};
		\node [style=none] (47) at (-1.75, 1) {};
		\node [style=none] (48) at (1.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed edge] (15.center) to (16.center);
		\draw [style=dashed edge] (30.center) to (28.center);
		\draw [style=dashed edge] (31.center) to (33.center);
		\draw [style=dashed edge] (34.center) to (32.center);
		\draw [style={l_teal}] (40.center)
			 to (39.center)
			 to (42.center)
			 to (41.center)
			 to cycle;
		\draw [style={l_periwinkle}] (47.center)
			 to (45.center)
			 to (46.center)
			 to (48.center)
			 to cycle;
		\draw [style=dashed edge] (13.center) to (8.center);
		\draw [style=dashed edge] (14.center) to (9.center);
		\draw [style=dashed edge] (25.center) to (27.center);
		\draw [style=dashed edge] (11.center) to (10.center);
		\draw [style=dashed edge] (11.center) to (12.center);
		\draw [style=dashed edge] (25.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/quantum_circuit_check.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.25, 3) {};
		\node [style=none] (1) at (-9.25, -5.25) {};
		\node [style=none] (2) at (9.25, -5.25) {};
		\node [style=none] (3) at (9.25, 3) {};
		\node [style=none] (4) at (-4.5, 6.75) {};
		\node [style=none] (5) at (-4.5, 3.75) {};
		\node [style=none] (6) at (4.5, 3.75) {};
		\node [style=none] (7) at (4.5, 6.75) {};
		\node [style=none] (8) at (0, 8.25) {$\scriptstyle \mathtt{E}\odot\mathtt{E}$};
		\node [style={b_sigma}] (9) at (-13.5, 4) {$\sigma_1$};
		\node [style={b_sigma}] (10) at (13.75, 4) {$\sigma_4$};
		\node [style={b_transf}] (11) at (0, -2.25) {$\T{T}$};
		\node [style={s_sigma}] (13) at (-8, 0) {$\sigma_2$};
		\node [style={s_sigma}] (14) at (8, 0) {$\sigma_3$};
		\node [style=permut] (15) at (0, 5.25) {$\bigotimes_{j_{\mathtt{E}}=1}^{e}\left(\T{S}_{k,k'}^{j_\mathtt{E}}\otimes\T{I}_{\mathtt{N}\boxplus\mathtt{M}}^{j_\mathtt{E}}\right)$};
		\node [style=permut] (16) at (0, 1.5) {$\T{S}_{k,k'}^{\mathtt{N}\boxplus\mathtt{M}}$};
		\node [style=none] (17) at (-8.75, 5.75) {$\scriptstyle \mathtt{E}\times\left(\mathtt{A}\boxplus\mathtt{N}\boxplus\mathtt{M}\right)$};
		\node [style=none] (18) at (-11, 0.5) {$\scriptstyle \left(\mathtt{A}\boxplus\mathtt{N}\boxplus\mathtt{M}\right)^{\odot 2}$};
		\node [style=none] (23) at (-7.75, 1.5) {};
		\node [style=none] (24) at (-7.75, -0.5) {};
		\node [style=none] (45) at (7.75, 1.5) {};
		\node [style=none] (46) at (7.75, -0.5) {};
		\node [style=none] (51) at (-7.75, -1.5) {};
		\node [style=none] (52) at (7.75, -1.5) {};
		\node [style=none] (53) at (-17.5, -3) {};
		\node [style=none] (54) at (-17.5, -4.5) {};
		\node [style=none] (55) at (-17.5, -6.5) {};
		\node [style=none] (56) at (17.75, -3) {};
		\node [style=none] (57) at (17.75, -4.5) {};
		\node [style=none] (58) at (17.75, -6.5) {};
		\node [style=none] (59) at (-13.5, 7.75) {};
		\node [style=none] (60) at (13.75, 7.75) {};
		\node [style=none] (61) at (-13.5, 5.25) {};
		\node [style=none] (62) at (13.75, 5.25) {};
		\node [style=none] (63) at (-13.5, 0) {};
		\node [style=none] (64) at (13.75, 0) {};
		\node [style=none] (65) at (8.75, 5.75) {$\scriptstyle \mathtt{E}\times\left(\mathtt{B}\boxplus\mathtt{N}\boxplus\mathtt{M}\right)$};
		\node [style=none] (66) at (11.25, 0.5) {$\scriptstyle \left(\mathtt{B}\boxplus\mathtt{N}\boxplus\mathtt{M}\right)^{\odot 2}$};
		\node [style=none] (67) at (-17.5, 4) {};
		\node [style=none] (68) at (17.75, 4) {};
		\node [style=none] (69) at (-11, -2.5) {$\scriptstyle \sys{O}_{\mathtt{A}}$};
		\node [style=none] (70) at (0, -6) {$\scriptstyle \sys{O}_{\mathtt{E}}$};
		\node [style=none] (71) at (-4.5, 2) {$\scriptstyle \left(\mathtt{N}\boxplus\mathtt{M}\right)\times\mathtt{A}$};
		\node [style=none] (72) at (-4.5, -1) {$\scriptstyle \mathtt{A}\odot\mathtt{A}$};
		\node [style=none] (73) at (0, 0) {$\scriptstyle \left(\mathtt{N}\boxplus\mathtt{M}\right)\odot\left(\mathtt{N}\boxplus\mathtt{M}\right)$};
		\node [style=none] (74) at (-11, -4) {$\scriptstyle \sys{O}_{\mathtt{N}\boxplus\mathtt{M}}$};
		\node [style=none] (75) at (-16.25, 4.5) {$\scriptstyle \left[\left(\mathtt{A}\boxplus\mathtt{N}\boxplus\mathtt{M}\right)\boxplus\mathtt{E}\right]^{\odot 2}$};
		\node [style=none] (76) at (16.5, 4.5) {$\scriptstyle \left[\left(\mathtt{B}\boxplus\mathtt{N}\boxplus\mathtt{M}\right)\boxplus\mathtt{E}\right]^{\odot 2}$};
		\node [style=none] (77) at (11.25, -2.5) {$\scriptstyle \sys{O}_{\mathtt{B}}$};
		\node [style=none] (78) at (11.25, -4) {$\scriptstyle \sys{O}_{\mathtt{N}\boxplus\mathtt{M}}$};
		\node [style=none] (79) at (4.5, 2) {$\scriptstyle \left(\mathtt{N}\boxplus\mathtt{M}\right)\times\mathtt{B}$};
		\node [style=none] (80) at (4.5, -1) {$\scriptstyle \mathtt{B}\odot\mathtt{B}$};
		\node [style=none] (82) at (0, 10) {};
		\node [style=none] (83) at (0, -7.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={l_teal}] (1.center)
			 to (0.center)
			 to (3.center)
			 to (2.center)
			 to cycle;
		\draw [style={l_periwinkle}] (5.center)
			 to (4.center)
			 to (7.center)
			 to (6.center)
			 to cycle;
		\draw [style=dashed edge] (55.center) to (58.center);
		\draw [style=dashed edge] (59.center) to (60.center);
		\draw [style=dashed edge] (63.center) to (13);
		\draw [style=dashed edge] (64.center) to (14);
		\draw [style=dashed edge] (67.center) to (9);
		\draw [style=dashed edge] (10) to (68.center);
		\draw [style=dashed edge] (61.center) to (15);
		\draw [style=dashed edge] (62.center) to (15);
		\draw [style=dashed edge] (23.center) to (16);
		\draw [style=dashed edge] (16) to (45.center);
		\draw [style=dashed edge] (53.center) to (56.center);
		\draw [style=dashed edge] (57.center) to (54.center);
		\draw [style=dashed edge] (51.center) to (52.center);
		\draw [style=dashed edge] (46.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/quantum_circuit_check2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.25, 3) {};
		\node [style=none] (1) at (-9.25, -10.25) {};
		\node [style=none] (2) at (9.25, -10.25) {};
		\node [style=none] (3) at (9.25, 3) {};
		\node [style=none] (4) at (-5.5, 6.75) {};
		\node [style=none] (5) at (-5.5, 3.75) {};
		\node [style=none] (6) at (5.5, 3.75) {};
		\node [style=none] (7) at (5.5, 6.75) {};
		\node [style=none] (8) at (0, 8.25) {$\scriptstyle \mathtt{E}\odot\mathtt{E}$};
		\node [style={b_sigma}] (9) at (-13.5, 4) {$\sigma_1$};
		\node [style={b_sigma}] (10) at (13.75, 4) {$\sigma_6$};
		\node [style=permut] (15) at (0, 5.25) {$\bigotimes_{j_{\mathtt{E}}=1}^{e}\left[\left(\T{S}_{k,k'}^{j_\mathtt{E}}\otimes\T{I}_{\mathtt{N}}^{j_\mathtt{E}}\right)\otimes\T{I}_{\mathtt{M}}^{j_\mathtt{E}}\right]$};
		\node [style=permut] (16) at (0, 1) {$\bigotimes_{j_{\mathtt{M}}=1}^{m}\left(\T{S}_{k,k'}^{j_\mathtt{M}}\otimes\T{I}_{\mathtt{N}}^{j_\mathtt{M}}\right)$};
		\node [style=none] (17) at (-8.75, 5.75) {$\scriptstyle \mathtt{E}\times\left(\mathtt{A}\boxplus\mathtt{N}\boxplus\mathtt{M}\right)$};
		\node [style=none] (18) at (-11, 0.5) {$\scriptstyle \left(\mathtt{A}\boxplus\mathtt{N}\boxplus\mathtt{M}\right)^{\odot 2}$};
		\node [style=none] (23) at (-7.75, 1) {};
		\node [style=none] (24) at (-7.75, -1.5) {};
		\node [style=none] (45) at (7.75, 1) {};
		\node [style=none] (46) at (7.75, -1.5) {};
		\node [style=none] (55) at (-17.5, -11.5) {};
		\node [style=none] (58) at (17.75, -11.5) {};
		\node [style=none] (59) at (-13.5, 7.75) {};
		\node [style=none] (60) at (13.75, 7.75) {};
		\node [style=none] (61) at (-13.5, 5.25) {};
		\node [style=none] (62) at (13.75, 5.25) {};
		\node [style=none] (63) at (-13.5, 0) {};
		\node [style=none] (64) at (13.75, 0) {};
		\node [style=none] (65) at (8.75, 5.75) {$\scriptstyle \mathtt{E}\times\left(\mathtt{B}\boxplus\mathtt{N}\boxplus\mathtt{M}\right)$};
		\node [style=none] (66) at (11.25, 0.5) {$\scriptstyle \left(\mathtt{B}\boxplus\mathtt{N}\boxplus\mathtt{M}\right)^{\odot 2}$};
		\node [style=none] (67) at (-17.5, 4) {};
		\node [style=none] (68) at (17.75, 4) {};
		\node [style=none] (70) at (0, -11) {$\scriptstyle \sys{O}_{\mathtt{E}}$};
		\node [style=none] (71) at (-5.5, 1.5) {$\scriptstyle \mathtt{M}\times\left(\mathtt{A}\boxplus\mathtt{N}\right)$};
		\node [style=none] (73) at (0, -1) {$\scriptstyle \mathtt{M}\odot\mathtt{M}$};
		\node [style=none] (75) at (-16.25, 4.5) {$\scriptstyle \left[\left(\mathtt{A}\boxplus\mathtt{N}\boxplus\mathtt{M}\right)\boxplus\mathtt{E}\right]^{\odot 2}$};
		\node [style=none] (76) at (16.5, 4.5) {$\scriptstyle \left[\left(\mathtt{B}\boxplus\mathtt{N}\boxplus\mathtt{M}\right)\boxplus\mathtt{E}\right]^{\odot 2}$};
		\node [style=none] (79) at (5.5, 1.5) {$\scriptstyle \mathtt{M}\times\left(\mathtt{B}\boxplus\mathtt{N}\right)$};
		\node [style=none] (82) at (0, 10) {};
		\node [style=none] (83) at (0, -12.75) {};
		\node [style={b_sigma}] (127) at (-8, -2.5) {$\sigma_2$};
		\node [style={b_transf}] (128) at (0, -7.25) {$\T{T}$};
		\node [style={s_sigma}] (129) at (-4.5, -5) {$\sigma_3$};
		\node [style={s_sigma}] (130) at (4.5, -5) {$\sigma_4$};
		\node [style=permut] (131) at (0, -3.5) {$\T{S}_{k,k'}^{\mathtt{N}}$};
		\node [style=none] (133) at (-4.25, -3.5) {};
		\node [style=none] (134) at (-4.25, -5.5) {};
		\node [style=none] (143) at (4.25, -3.5) {};
		\node [style=none] (144) at (4.25, -5.5) {};
		\node [style=none] (145) at (-4.25, -6.5) {};
		\node [style=none] (146) at (4.25, -6.5) {};
		\node [style=none] (147) at (-17.5, -8) {};
		\node [style=none] (148) at (-17.5, -9.5) {};
		\node [style=none] (149) at (17.75, -8) {};
		\node [style=none] (150) at (17.75, -9.5) {};
		\node [style=none] (151) at (-8, -5) {};
		\node [style=none] (152) at (8, -5) {};
		\node [style=none] (154) at (-11, -7.5) {$\scriptstyle \sys{O}_{\mathtt{A}}$};
		\node [style=none] (158) at (-11, -9) {$\scriptstyle \sys{O}_{\mathtt{N}\boxplus\mathtt{M}}$};
		\node [style=none] (159) at (11.25, -7.5) {$\scriptstyle \sys{O}_{\mathtt{B}}$};
		\node [style=none] (160) at (11.25, -9) {$\scriptstyle \sys{O}_{\mathtt{N}\boxplus\mathtt{M}}$};
		\node [style={b_sigma}] (164) at (8, -2.5) {$\sigma_5$};
		\node [style=none] (167) at (0, -5) {$\scriptstyle \mathtt{N}\odot\mathtt{N}$};
		\node [style=none] (168) at (2.5, -6) {$\scriptstyle \mathtt{B}\odot\mathtt{B}$};
		\node [style=none] (169) at (-2.5, -6) {$\scriptstyle \mathtt{A}\odot\mathtt{A}$};
		\node [style=none] (170) at (-7.75, 0) {};
		\node [style=none] (171) at (7.75, 0) {};
		\node [style=none] (172) at (-6.25, -4.5) {$\scriptstyle \left(\mathtt{A}\boxplus\mathtt{N}\right)^{\odot2}$};
		\node [style=none] (173) at (6.25, -4.5) {$\scriptstyle \left(\mathtt{B}\boxplus\mathtt{N}\right)^{\odot2}$};
		\node [style=none] (174) at (-2.75, -3) {$\scriptstyle \mathtt{N}\times\mathtt{A}$};
		\node [style=none] (175) at (2.75, -3) {$\scriptstyle \mathtt{N}\times\mathtt{B}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={l_teal}] (1.center)
			 to (0.center)
			 to (3.center)
			 to (2.center)
			 to cycle;
		\draw [style={l_periwinkle}] (5.center)
			 to (4.center)
			 to (7.center)
			 to (6.center)
			 to cycle;
		\draw [style=dashed edge] (55.center) to (58.center);
		\draw [style=dashed edge] (59.center) to (60.center);
		\draw [style=dashed edge] (67.center) to (9);
		\draw [style=dashed edge] (10) to (68.center);
		\draw [style=dashed edge] (61.center) to (15);
		\draw [style=dashed edge] (62.center) to (15);
		\draw [style=dashed edge] (23.center) to (16);
		\draw [style=dashed edge] (16) to (45.center);
		\draw [style=dashed edge] (133.center) to (131);
		\draw [style=dashed edge] (131) to (143.center);
		\draw [style=dashed edge] (63.center) to (170.center);
		\draw [style=dashed edge] (171.center) to (64.center);
		\draw [style=dashed edge] (24.center) to (46.center);
		\draw [style=dashed edge] (151.center) to (129);
		\draw [style=dashed edge] (130) to (152.center);
		\draw [style=dashed edge] (144.center) to (134.center);
		\draw [style=dashed edge] (145.center) to (146.center);
		\draw [style=dashed edge] (147.center) to (149.center);
		\draw [style=dashed edge] (150.center) to (148.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/quantum_circuit_parallel_composition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (109) at (-10, 3) {};
		\node [style=none] (110) at (-10, -5.25) {};
		\node [style=none] (111) at (10, -5.25) {};
		\node [style=none] (112) at (10, 3) {};
		\node [style=none] (113) at (-9.75, 6.75) {};
		\node [style=none] (114) at (-9.75, 3.75) {};
		\node [style=none] (115) at (9.75, 3.75) {};
		\node [style=none] (116) at (9.75, 6.75) {};
		\node [style=none] (117) at (0, 8.25) {$\scriptstyle \mathtt{E}\odot\mathtt{E}$};
		\node [style={b_sigma}] (118) at (-14.25, 4) {$\sigma$};
		\node [style={b_sigma}] (119) at (14.5, 4) {$\sigma$};
		\node [style={b_transf}] (120) at (-2.75, -2.25) {$\T{T}$};
		\node [style={b_transf}] (121) at (1.25, -2.25) {$\tilde{\T{T}}$};
		\node [style={s_sigma}] (122) at (-8.75, 0) {$\sigma$};
		\node [style={s_sigma}] (123) at (8.75, 0) {$\sigma$};
		\node [style=permut] (124) at (0, 5.25) {$\T{S}_{k,k'}^{\mathtt{E}}\otimes\tilde{\T{S}}_{z,z'}^{\mathtt{E}}$};
		\node [style=permut] (125) at (0, 1.5) {$\lbrace\T{S}_{k,k'}^{\mathtt{C}}\rbrace_{\mathtt{C}}*\lbrace\tilde{\T{S}}_{z,z'}^{\mathtt{C}}\rbrace_{\mathtt{C}}$};
		\node [style=none] (126) at (-11.75, 5.75) {$\scriptstyle \mathtt{E}\times\left(\mathtt{N}_1\boxplus\mathtt{N}_2\right)$};
		\node [style=none] (127) at (-11.75, 0.5) {$\scriptstyle \left(\mathtt{N}_1\boxplus\mathtt{N}_2\right)^{\odot 2}$};
		\node [style=none] (128) at (-8, 1.5) {};
		\node [style=none] (129) at (-6.5, 0) {};
		\node [style=none] (130) at (-6.5, 1.5) {};
		\node [style=none] (131) at (-8, 0) {};
		\node [style=none] (132) at (-8.5, 1.5) {};
		\node [style=none] (133) at (-8.5, 0) {};
		\node [style=none] (134) at (-1.5, 0) {};
		\node [style=none] (135) at (0, -1.5) {};
		\node [style=none] (136) at (0, 0) {};
		\node [style=none] (137) at (-1.5, -1.5) {};
		\node [style=none] (138) at (2.5, 0) {};
		\node [style=none] (139) at (4, -1.5) {};
		\node [style=none] (140) at (4, 0) {};
		\node [style=none] (141) at (2.5, -1.5) {};
		\node [style=none] (142) at (-1.5, -3) {};
		\node [style=none] (143) at (0, -4.5) {};
		\node [style=none] (144) at (0, -3) {};
		\node [style=none] (145) at (-1.5, -4.5) {};
		\node [style=none] (146) at (2.5, -3) {};
		\node [style=none] (147) at (4, -4.5) {};
		\node [style=none] (148) at (4, -3) {};
		\node [style=none] (149) at (2.5, -4.5) {};
		\node [style=none] (150) at (6.5, 1.5) {};
		\node [style=none] (151) at (8, 0) {};
		\node [style=none] (152) at (8, 1.5) {};
		\node [style=none] (153) at (6.5, 0) {};
		\node [style=none] (154) at (8.5, 1.5) {};
		\node [style=none] (155) at (8.5, 0) {};
		\node [style=none] (156) at (0.5, -1.5) {};
		\node [style=none] (157) at (0.5, -3) {};
		\node [style=none] (158) at (2, -3) {};
		\node [style=none] (159) at (2, -1.5) {};
		\node [style=none] (160) at (-8.5, -1.5) {};
		\node [style=none] (161) at (8.5, -1.5) {};
		\node [style=none] (162) at (-18.25, -3) {};
		\node [style=none] (163) at (-18.25, -4.5) {};
		\node [style=none] (164) at (-18.25, -6.5) {};
		\node [style=none] (165) at (18.5, -3) {};
		\node [style=none] (166) at (18.5, -4.5) {};
		\node [style=none] (167) at (18.5, -6.5) {};
		\node [style=none] (168) at (-14.25, 7.75) {};
		\node [style=none] (169) at (14.5, 7.75) {};
		\node [style=none] (170) at (-14.25, 5.25) {};
		\node [style=none] (171) at (14.5, 5.25) {};
		\node [style=none] (172) at (-14.25, 0) {};
		\node [style=none] (173) at (14.5, 0) {};
		\node [style=none] (174) at (12, 5.75) {$\scriptstyle \mathtt{E}\times\left(\mathtt{M}_1\boxplus\mathtt{M}_2\right)$};
		\node [style=none] (175) at (12, 0.5) {$\scriptstyle \left(\mathtt{M}_1\boxplus\mathtt{M}_2\right)^{\odot 2}$};
		\node [style=none] (176) at (-18.25, 4) {};
		\node [style=none] (177) at (18.5, 4) {};
		\node [style=none] (178) at (-11.75, -2.5) {$\scriptstyle \sys{O}_{\mathtt{N}_1}$};
		\node [style=none] (179) at (0, -6) {$\scriptstyle \sys{O}_{\mathtt{E}}$};
		\node [style=none] (180) at (-5, 2) {$\scriptstyle \mathtt{N}_2\times\mathtt{N}_1$};
		\node [style=none] (181) at (-5, -1) {$\scriptstyle \mathtt{N}_1\odot\mathtt{N}_1$};
		\node [style=none] (182) at (-5, 0.5) {$\scriptstyle \mathtt{N}_2\odot\mathtt{N}_2$};
		\node [style=none] (183) at (-11.75, -4) {$\scriptstyle \sys{O}_{\mathtt{N}_2}$};
		\node [style=none] (184) at (-17, 4.5) {$\scriptstyle \left[\left(\mathtt{N}_1\boxplus\mathtt{N}_2\right)\boxplus\mathtt{E}\right]^{\odot 2}$};
		\node [style=none] (185) at (17.25, 4.5) {$\scriptstyle \left[\left(\mathtt{M}_1\boxplus\mathtt{M}_2\right)\boxplus\mathtt{E}\right]^{\odot 2}$};
		\node [style=none] (186) at (12, -2.5) {$\scriptstyle \sys{O}_{\mathtt{M}_1}$};
		\node [style=none] (187) at (12, -4) {$\scriptstyle \sys{O}_{\mathtt{M}_2}$};
		\node [style=none] (188) at (5.25, 2) {$\scriptstyle \mathtt{M}_2\times\mathtt{M}_1$};
		\node [style=none] (189) at (5.25, -1) {$\scriptstyle \mathtt{M}_1\odot\mathtt{M}_1$};
		\node [style=none] (190) at (5.25, 0.5) {$\scriptstyle \mathtt{M}_2\odot\mathtt{M}_2$};
		\node [style=none] (191) at (0, 10) {};
		\node [style=none] (192) at (0, -7.5) {};
		\node [style=none] (193) at (-6.5, 5.75) {};
		\node [style=none] (194) at (5.5, 5.75) {$\scriptstyle \left(\mathtt{E}\times\mathtt{N}_1\right)\boxplus\left(\mathtt{E}\times\mathtt{N}_2\right)$};
		\node [style=none] (195) at (-5.25, 5.75) {$\scriptstyle \left(\mathtt{E}\times\mathtt{N}_1\right)\boxplus\left(\mathtt{E}\times\mathtt{N}_2\right)$};
		\node [style=small square] (196) at (-8.5, 5.25) {$\sigma$};
		\node [style=small square] (197) at (8.5, 5.25) {$\sigma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={l_teal}] (110.center)
			 to (109.center)
			 to (112.center)
			 to (111.center)
			 to cycle;
		\draw [style={l_periwinkle}] (114.center)
			 to (113.center)
			 to (116.center)
			 to (115.center)
			 to cycle;
		\draw [in=-180, out=0, looseness=0.75] (131.center) to (130.center);
		\draw [in=180, out=0] (128.center) to (129.center);
		\draw (132.center) to (128.center);
		\draw (133.center) to (131.center);
		\draw [in=-180, out=0, looseness=0.75] (137.center) to (136.center);
		\draw [in=180, out=0] (134.center) to (135.center);
		\draw [in=-180, out=0, looseness=0.75] (141.center) to (140.center);
		\draw [in=180, out=0] (138.center) to (139.center);
		\draw [in=-180, out=0, looseness=0.75] (145.center) to (144.center);
		\draw [in=180, out=0] (142.center) to (143.center);
		\draw [in=-180, out=0, looseness=0.75] (149.center) to (148.center);
		\draw [in=180, out=0] (146.center) to (147.center);
		\draw [in=-180, out=0, looseness=0.75] (153.center) to (152.center);
		\draw [in=180, out=0] (150.center) to (151.center);
		\draw (152.center) to (154.center);
		\draw (151.center) to (155.center);
		\draw (130.center) to (125);
		\draw (125) to (150.center);
		\draw (129.center) to (134.center);
		\draw (140.center) to (153.center);
		\draw (136.center) to (138.center);
		\draw (143.center) to (149.center);
		\draw (135.center) to (156.center);
		\draw (159.center) to (141.center);
		\draw (144.center) to (157.center);
		\draw (158.center) to (146.center);
		\draw (160.center) to (137.center);
		\draw (139.center) to (161.center);
		\draw (162.center) to (142.center);
		\draw (163.center) to (145.center);
		\draw (147.center) to (166.center);
		\draw (165.center) to (148.center);
		\draw (164.center) to (167.center);
		\draw (168.center) to (169.center);
		\draw (172.center) to (122);
		\draw (173.center) to (123);
		\draw (176.center) to (118);
		\draw (119) to (177.center);
		\draw (170.center) to (196);
		\draw (196) to (124);
		\draw (124) to (197);
		\draw [in=180, out=0] (197) to (171.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/quantum_circuit_parallel_composition_alternative.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.25, 3) {};
		\node [style=none] (1) at (-9.25, -5.25) {};
		\node [style=none] (2) at (9.25, -5.25) {};
		\node [style=none] (3) at (9.25, 3) {};
		\node [style=none] (4) at (-4.5, 6.75) {};
		\node [style=none] (5) at (-4.5, 3.75) {};
		\node [style=none] (6) at (4.5, 3.75) {};
		\node [style=none] (7) at (4.5, 6.75) {};
		\node [style=none] (8) at (0, 8.25) {$\scriptstyle \mathtt{E}\odot\mathtt{E}$};
		\node [style={b_sigma}] (9) at (-13.5, 4) {$\sigma_1$};
		\node [style={b_sigma}] (10) at (13.75, 4) {$\sigma_4$};
		\node [style={b_transf}] (11) at (-3, -2.25) {$\T{T}$};
		\node [style={b_transf}] (12) at (1.5, -2.25) {$\tilde{\T{T}}$};
		\node [style={s_sigma}] (13) at (-8, 0) {$\sigma_2$};
		\node [style={s_sigma}] (14) at (8, 0) {$\sigma_3$};
		\node [style=permut] (15) at (0, 5.25) {$\bigotimes_{j_{\mathtt{E}}=1}^{e}\left(\T{S}_{k,k'}^{j_\mathtt{E}}\otimes\tilde{\T{S}}_{z,z'}^{j_\mathtt{E}}\right)$};
		\node [style=permut] (16) at (0, 1.5) {$\lbrace\T{S}_{k,k'}^{\mathtt{C}}\rbrace_{\mathtt{C}}*\lbrace\tilde{\T{S}}_{z,z'}^{\mathtt{C}}\rbrace_{\mathtt{C}}$};
		\node [style=none] (17) at (-8.75, 5.75) {$\scriptstyle \mathtt{E}\times\left(\mathtt{N}_1\boxplus\mathtt{N}_2\right)$};
		\node [style=none] (18) at (-11, 0.5) {$\scriptstyle \left(\mathtt{N}_1\boxplus\mathtt{N}_2\right)^{\odot 2}$};
		\node [style=none] (23) at (-7.75, 1.5) {};
		\node [style=none] (25) at (-1.25, 0) {};
		\node [style=none] (26) at (0.25, -1.5) {};
		\node [style=none] (27) at (0.25, 0) {};
		\node [style=none] (28) at (-1.25, -1.5) {};
		\node [style=none] (29) at (2.75, 0) {};
		\node [style=none] (30) at (4.25, -1.5) {};
		\node [style=none] (31) at (4.25, 0) {};
		\node [style=none] (32) at (2.75, -1.5) {};
		\node [style=none] (33) at (-1.25, -3) {};
		\node [style=none] (34) at (0.25, -4.5) {};
		\node [style=none] (35) at (0.25, -3) {};
		\node [style=none] (36) at (-1.25, -4.5) {};
		\node [style=none] (37) at (2.75, -3) {};
		\node [style=none] (38) at (4.25, -4.5) {};
		\node [style=none] (39) at (4.25, -3) {};
		\node [style=none] (40) at (2.75, -4.5) {};
		\node [style=none] (45) at (7.75, 1.5) {};
		\node [style=none] (51) at (-8, -1.5) {};
		\node [style=none] (52) at (7.75, -1.5) {};
		\node [style=none] (53) at (-17.5, -3) {};
		\node [style=none] (54) at (-17.5, -4.5) {};
		\node [style=none] (55) at (-17.5, -6.5) {};
		\node [style=none] (56) at (17.75, -3) {};
		\node [style=none] (57) at (17.75, -4.5) {};
		\node [style=none] (58) at (17.75, -6.5) {};
		\node [style=none] (59) at (-13.5, 7.75) {};
		\node [style=none] (60) at (13.75, 7.75) {};
		\node [style=none] (61) at (-13.5, 5.25) {};
		\node [style=none] (62) at (13.75, 5.25) {};
		\node [style=none] (63) at (-13.5, 0) {};
		\node [style=none] (64) at (13.75, 0) {};
		\node [style=none] (65) at (8.75, 5.75) {$\scriptstyle \mathtt{E}\times\left(\mathtt{M}_1\boxplus\mathtt{M}_2\right)$};
		\node [style=none] (66) at (11.25, 0.5) {$\scriptstyle \left(\mathtt{M}_1\boxplus\mathtt{M}_2\right)^{\odot 2}$};
		\node [style=none] (67) at (-17.5, 4) {};
		\node [style=none] (68) at (17.75, 4) {};
		\node [style=none] (69) at (-11, -2.5) {$\scriptstyle \sys{O}_{\mathtt{N}_1}$};
		\node [style=none] (70) at (0, -6) {$\scriptstyle \sys{O}_{\mathtt{E}}$};
		\node [style=none] (71) at (-5.75, 2) {$\scriptstyle \mathtt{N}_2\times\mathtt{N}_1$};
		\node [style=none] (72) at (-5.75, -1) {$\scriptstyle \mathtt{N}_1\odot\mathtt{N}_1$};
		\node [style=none] (73) at (-5.75, 0.5) {$\scriptstyle \mathtt{N}_2\odot\mathtt{N}_2$};
		\node [style=none] (74) at (-11, -4) {$\scriptstyle \sys{O}_{\mathtt{N}_2}$};
		\node [style=none] (75) at (-16.25, 4.5) {$\scriptstyle \left[\left(\mathtt{N}_1\boxplus\mathtt{N}_2\right)\boxplus\mathtt{E}\right]^{\odot 2}$};
		\node [style=none] (76) at (16.5, 4.5) {$\scriptstyle \left[\left(\mathtt{M}_1\boxplus\mathtt{M}_2\right)\boxplus\mathtt{E}\right]^{\odot 2}$};
		\node [style=none] (77) at (11.25, -2.5) {$\scriptstyle \sys{O}_{\mathtt{M}_1}$};
		\node [style=none] (78) at (11.25, -4) {$\scriptstyle \sys{O}_{\mathtt{M}_2}$};
		\node [style=none] (79) at (6, 2) {$\scriptstyle \mathtt{M}_2\times\mathtt{M}_1$};
		\node [style=none] (80) at (6, -1) {$\scriptstyle \mathtt{M}_1\odot\mathtt{M}_1$};
		\node [style=none] (81) at (6, 0.5) {$\scriptstyle \mathtt{M}_2\odot\mathtt{M}_2$};
		\node [style=none] (82) at (0, 10) {};
		\node [style=none] (83) at (0, -7.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={l_teal}] (1.center)
			 to (0.center)
			 to (3.center)
			 to (2.center)
			 to cycle;
		\draw [style={l_periwinkle}] (5.center)
			 to (4.center)
			 to (7.center)
			 to (6.center)
			 to cycle;
		\draw [style=dashed edge, in=-180, out=0, looseness=0.75] (28.center) to (27.center);
		\draw [style=dashed edge, in=180, out=0] (25.center) to (26.center);
		\draw [style=dashed edge, in=-180, out=0, looseness=0.75] (32.center) to (31.center);
		\draw [style=dashed edge, in=180, out=0] (29.center) to (30.center);
		\draw [style=dashed edge, in=-180, out=0, looseness=0.75] (36.center) to (35.center);
		\draw [style=dashed edge, in=180, out=0] (33.center) to (34.center);
		\draw [style=dashed edge, in=-180, out=0, looseness=0.75] (40.center) to (39.center);
		\draw [style=dashed edge, in=180, out=0] (37.center) to (38.center);
		\draw [style=dashed edge] (27.center) to (29.center);
		\draw [style=dashed edge] (34.center) to (40.center);
		\draw [style=dashed edge] (51.center) to (28.center);
		\draw [style=dashed edge] (30.center) to (52.center);
		\draw [style=dashed edge] (53.center) to (33.center);
		\draw [style=dashed edge] (54.center) to (36.center);
		\draw [style=dashed edge] (38.center) to (57.center);
		\draw [style=dashed edge] (56.center) to (39.center);
		\draw [style=dashed edge] (55.center) to (58.center);
		\draw [style=dashed edge] (59.center) to (60.center);
		\draw [style=dashed edge] (63.center) to (13);
		\draw [style=dashed edge] (64.center) to (14);
		\draw [style=dashed edge] (67.center) to (9);
		\draw [style=dashed edge] (10) to (68.center);
		\draw [style=dashed edge] (61.center) to (15);
		\draw [style=dashed edge] (62.center) to (15);
		\draw [style=dashed edge] (23.center) to (16);
		\draw [style=dashed edge] (16) to (45.center);
		\draw [style=dashed edge] (25.center) to (13);
		\draw [style=dashed edge] (26.center) to (32.center);
		\draw [style=dashed edge] (35.center) to (37.center);
		\draw [style=dashed edge] (31.center) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/quantum_circuit_swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 7.5) {$\scriptstyle \mathtt{E}\odot\mathtt{E}$};
		\node [style={b_sigma}] (1) at (-12, 3.5) {$\sigma_1$};
		\node [style={b_sigma}] (2) at (11.5, 3.5) {$\sigma_5$};
		\node [style={s_sigma}] (5) at (-6.25, -0.25) {$\sigma_2$};
		\node [style={s_sigma}] (6) at (5.75, -0.25) {$\sigma_4$};
		\node [style=permut] (7) at (0, 4.75) {$\T{S}_{\mathtt{N_1}\mathtt{N_2}}^{\mathtt{E}}$};
		\node [style=permut] (8) at (0, 1.25) {$\sigma_3$};
		\node [style=none] (13) at (-9.25, 5.25) {$\scriptstyle \mathtt{E}\times\left(\mathtt{N}_1\boxplus\mathtt{N}_2\right)$};
		\node [style=none] (14) at (-9.25, 0.25) {$\scriptstyle \left(\mathtt{N}_1\boxplus\mathtt{N}_2\right)^{\odot 2}$};
		\node [style=none] (19) at (-6.25, 1.25) {};
		\node [style=none] (21) at (-0.75, -0.25) {};
		\node [style=none] (22) at (0.75, -1.75) {};
		\node [style=none] (23) at (0.75, -0.25) {};
		\node [style=none] (24) at (-0.75, -1.75) {};
		\node [style=none] (27) at (0.75, -0.25) {};
		\node [style=none] (29) at (-0.75, -3.25) {};
		\node [style=none] (30) at (0.75, -4.75) {};
		\node [style=none] (31) at (0.75, -3.25) {};
		\node [style=none] (32) at (-0.75, -4.75) {};
		\node [style=none] (34) at (0.75, -4.75) {};
		\node [style=none] (41) at (5.75, 1.25) {};
		\node [style=none] (47) at (-6, -1.75) {};
		\node [style=none] (48) at (5.5, -1.75) {};
		\node [style=none] (49) at (-16, -3.25) {};
		\node [style=none] (50) at (-16, -4.75) {};
		\node [style=none] (51) at (-16, -6.75) {};
		\node [style=none] (52) at (15.5, -3.25) {};
		\node [style=none] (53) at (15.5, -4.75) {};
		\node [style=none] (54) at (15.5, -6.75) {};
		\node [style=none] (55) at (-12, 7) {};
		\node [style=none] (56) at (11.5, 7) {};
		\node [style=none] (57) at (-12, 4.75) {};
		\node [style=none] (58) at (11.5, 4.75) {};
		\node [style=none] (59) at (-12, -0.25) {};
		\node [style=none] (60) at (11.5, -0.25) {};
		\node [style=none] (61) at (8.75, 5.25) {$\scriptstyle \mathtt{E}\times\left(\mathtt{N}_2\boxplus\mathtt{N}_1\right)$};
		\node [style=none] (62) at (8.75, 0.25) {$\scriptstyle \left(\mathtt{N}_2\boxplus\mathtt{N}_1\right)^{\odot 2}$};
		\node [style=none] (63) at (-16, 3.5) {};
		\node [style=none] (64) at (15.5, 3.5) {};
		\node [style=none] (65) at (-9.25, -2.75) {$\scriptstyle \sys{O}_{\mathtt{N}_1}$};
		\node [style=none] (66) at (0, -6.25) {$\scriptstyle \sys{O}_{\mathtt{E}}$};
		\node [style=none] (67) at (-3.5, 1.75) {$\scriptstyle \mathtt{N}_2\times\mathtt{N}_1$};
		\node [style=none] (68) at (-3.5, -1.25) {$\scriptstyle \mathtt{N}_1\odot\mathtt{N}_1$};
		\node [style=none] (69) at (-3.5, 0.25) {$\scriptstyle \mathtt{N}_2\odot\mathtt{N}_2$};
		\node [style=none] (70) at (-9.25, -4.25) {$\scriptstyle \sys{O}_{\mathtt{N}_2}$};
		\node [style=none] (71) at (-14.75, 4) {$\scriptstyle \left[\left(\mathtt{N}_1\boxplus\mathtt{N}_2\right)\boxplus\mathtt{E}\right]^{\odot 2}$};
		\node [style=none] (72) at (14.25, 4) {$\scriptstyle \left[\left(\mathtt{N}_2\boxplus\mathtt{N}_1\right)\boxplus\mathtt{E}\right]^{\odot 2}$};
		\node [style=none] (75) at (3.5, 1.75) {$\scriptstyle \mathtt{N}_1\times\mathtt{N}_2$};
		\node [style=none] (78) at (3.5, -1.25) {$\scriptstyle \mathtt{N}_2\odot\mathtt{N}_2$};
		\node [style=none] (80) at (8.75, -2.75) {$\scriptstyle \sys{O}_{\mathtt{N}_2}$};
		\node [style=none] (81) at (3.5, 0.25) {$\scriptstyle \mathtt{N}_1\odot\mathtt{N}_1$};
		\node [style=none] (82) at (0, -7.75) {};
		\node [style=none] (83) at (-2, 6) {};
		\node [style=none] (84) at (2, 6) {};
		\node [style=none] (85) at (-2, 3.5) {};
		\node [style=none] (86) at (2, 3.5) {};
		\node [style=none] (87) at (-7.5, -5.5) {};
		\node [style=none] (88) at (-7.5, 2.75) {};
		\node [style=none] (89) at (7, 2.75) {};
		\node [style=none] (90) at (7, -5.5) {};
		\node [style=none] (91) at (8.75, -4.25) {$\scriptstyle \sys{O}_{\mathtt{N}_1}$};
		\node [style=none] (92) at (0, 8.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed edge] (51.center) to (54.center);
		\draw [style=dashed edge] (55.center) to (56.center);
		\draw [style=dashed edge] (63.center) to (1);
		\draw [style=dashed edge] (2) to (64.center);
		\draw [style={l_periwinkle}] (85.center)
			 to (83.center)
			 to (84.center)
			 to (86.center)
			 to cycle;
		\draw [style={l_teal}] (88.center)
			 to (87.center)
			 to (90.center)
			 to (89.center)
			 to cycle;
		\draw [style=dashed edge] (58.center) to (7);
		\draw [style=dashed edge] (7) to (57.center);
		\draw [style=dashed edge] (47.center) to (24.center);
		\draw [style=dashed edge] (22.center) to (48.center);
		\draw [style=dashed edge] (49.center) to (29.center);
		\draw [style=dashed edge] (50.center) to (32.center);
		\draw [style=dashed edge] (34.center) to (53.center);
		\draw [style=dashed edge] (52.center) to (31.center);
		\draw [style=dashed edge] (59.center) to (5);
		\draw [style=dashed edge] (6) to (60.center);
		\draw [style=dashed edge, in=180, out=0] (21.center) to (22.center);
		\draw [style=dashed edge, in=-180, out=0] (29.center) to (34.center);
		\draw [style=dashed edge, in=-180, out=0] (32.center) to (31.center);
		\draw [style=dashed edge, in=-180, out=0] (24.center) to (27.center);
		\draw [style=dashed edge] (19.center) to (8);
		\draw [style=dashed edge] (5) to (21.center);
		\draw [style=dashed edge] (27.center) to (6);
		\draw [style=dashed edge] (8) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sequential1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small square] (7) at (0, 0) {$\T{G}\T{F}$};
		\node [style=none] (8) at (3, 0.5) {$\scriptstyle \sys{Q}_{\mathtt{B}}$};
		\node [style=none] (9) at (-3, 0.5) {$\scriptstyle \sys{Q}_{\mathtt{A}}$};
		\node [style=none] (10) at (-3.5, 0) {};
		\node [style=none] (11) at (3.5, 0) {};
		\node [style=none] (12) at (0, 1) {};
		\node [style=none] (13) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (7);
		\draw (11.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sequential2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small square] (0) at (-1.5, 0) {$\T{F}$};
		\node [style=none] (1) at (0, 0.5) {$\scriptstyle \sys{Q}_{\mathtt{B}}$};
		\node [style=none] (2) at (-2.75, 0.5) {$\scriptstyle \sys{Q}_{\mathtt{A}}$};
		\node [style=none] (3) at (-3.25, 0) {};
		\node [style=small square] (4) at (1.5, 0) {$\T{G}$};
		\node [style=none] (5) at (2.75, 0.5) {$\scriptstyle \sys{Q}_{\mathtt{C}}$};
		\node [style=none] (6) at (3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (6.center) to (4);
		\draw (0) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sequential_composition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small square] (0) at (-1.5, 0) {$\T{F}$};
		\node [style=none] (1) at (0, 0.5) {$\scriptstyle \sys{Q}_{\mathtt{B}}$};
		\node [style=none] (2) at (-4, 0.5) {$\scriptstyle \sys{Q}_{\mathtt{A}}$};
		\node [style=none] (3) at (-4.5, 0) {};
		\node [style=small square] (5) at (1.5, 0) {$\T{G}$};
		\node [style=none] (6) at (4, 0.5) {$\scriptstyle \sys{Q}_{\mathtt{C}}$};
		\node [style=none] (9) at (4.5, 0) {};
		\node [style=none] (10) at (-2.75, 1.25) {};
		\node [style=none] (11) at (2.75, 1.25) {};
		\node [style=none] (12) at (-2.75, -1) {};
		\node [style=none] (13) at (2.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (9.center) to (5);
		\draw (0) to (5);
		\draw [style={grey_densely_dashed}] (10.center) to (12.center);
		\draw [style={grey_densely_dashed}] (12.center) to (13.center);
		\draw [style={grey_densely_dashed}] (13.center) to (11.center);
		\draw [style={grey_densely_dashed}] (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/state_scalar_bottom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1.5) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (0.75, 1.5) {};
		\node [style=none] (6) at (0, 1) {$\srho_{\mathsf{X}}$};
		\node [style=none] (7) at (-0.5, -0.5) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (-0.5, -1.5) {};
		\node [style=none] (10) at (0.5, -1.5) {};
		\node [style=none] (11) at (0, -1) {$\mathsf{Q}_\mathsf{Y}$};
		\node [style=none] (12) at (0, 2) {};
		\node [style=none] (14) at (-1.5, 0) {};
		\node [style=none] (15) at (0, -2) {};
		\node [style=none] (16) at (1.75, 1) {};
		\node [style=none] (17) at (0.75, 1) {};
		\node [style=none] (18) at (2.25, 1) {};
		\node [style=none] (19) at (1.75, 1.5) {$\scriptstyle \sys S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0.center);
		\draw [in=90, out=180] (0.center) to (1.center);
		\draw (2.center) to (1.center);
		\draw [in=-180, out=-90] (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (5.center) to (4.center);
		\draw (7.center) to (8.center);
		\draw [bend left=60, looseness=1.25] (8.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw [bend left=60, looseness=1.25] (9.center) to (7.center);
		\draw (17.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swap_narrow_test_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -1) {};
		\node [style=none] (1) at (-3, 1) {};
		\node [style=none] (2) at (-0.5, 1) {};
		\node [style=none] (3) at (-0.5, -1) {};
		\node [style=none] (25) at (3, -1) {};
		\node [style=none] (26) at (3, 1) {};
		\node [style=small square] (27) at (1.5, 1) {$\T{C}$};
		\node [style=small square] (28) at (1.5, -1) {$\T{A}$};
		\node [style=none] (29) at (-0.5, 1) {};
		\node [style=none] (30) at (-0.5, -1) {};
		\node [style={system_label}] (31) at (3, 1.5) {$\scriptstyle \sys  D$};
		\node [style={system_label}] (32) at (3, -0.5) {$\scriptstyle \sys  B$};
		\node [style={system_label}] (33) at (0, 1.5) {$\scriptstyle \sys  C$};
		\node [style={system_label}] (34) at (0, -0.5) {$\scriptstyle \sys  A$};
		\node [style=none] (36) at (-3.5, 1) {};
		\node [style=none] (37) at (-3.5, -1) {};
		\node [style=none] (38) at (-3, 1) {};
		\node [style=none] (39) at (-3, -1) {};
		\node [style={system_label}] (40) at (-3.5, 1.5) {$\scriptstyle \sys  A$};
		\node [style={system_label}] (41) at (-3.5, -0.5) {$\scriptstyle \sys  C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (1.center) to (3.center);
		\draw [in=180, out=0] (29.center) to (27);
		\draw (27) to (26.center);
		\draw (30.center) to (28);
		\draw (28) to (25.center);
		\draw (36.center) to (38.center);
		\draw (37.center) to (39.center);
		\draw [in=-180, out=0] (39.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swap_narrow_test_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -1) {};
		\node [style=none] (1) at (0.5, 1) {};
		\node [style=none] (2) at (3, 1) {};
		\node [style=none] (3) at (3, -1) {};
		\node [style=none] (29) at (3, 1) {};
		\node [style=none] (30) at (3, -1) {};
		\node [style=none] (38) at (0.5, 1) {};
		\node [style=none] (39) at (0.5, -1) {};
		\node [style=none] (44) at (3, 1) {};
		\node [style=none] (45) at (3, -1) {};
		\node [style=none] (46) at (3.5, 1) {};
		\node [style=none] (47) at (3.5, -1) {};
		\node [style={system_label}] (48) at (-3, 1.5) {$\scriptstyle \sys  A$};
		\node [style={system_label}] (49) at (-3, -0.5) {$\scriptstyle \sys  C$};
		\node [style=none] (50) at (0.5, -1) {};
		\node [style=none] (51) at (0.5, 1) {};
		\node [style=small square] (52) at (-1.5, 1) {$\T{A}$};
		\node [style=small square] (53) at (-1.5, -1) {$\T{C}$};
		\node [style={system_label}] (54) at (0, -0.5) {$\scriptstyle \sys  D$};
		\node [style={system_label}] (55) at (0, 1.5) {$\scriptstyle \sys  B$};
		\node [style={system_label}] (56) at (3.5, 1.5) {$\scriptstyle \sys  D$};
		\node [style={system_label}] (57) at (3.5, -0.5) {$\scriptstyle \sys  B$};
		\node [style=none] (58) at (-3, 1) {};
		\node [style=none] (59) at (-3, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (1.center) to (3.center);
		\draw (44.center) to (46.center);
		\draw (45.center) to (47.center);
		\draw (52) to (51.center);
		\draw (53) to (50.center);
		\draw (58.center) to (52);
		\draw (59.center) to (53);
		\draw [in=-180, out=0] (50.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/transformation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small square] (0) at (0, 0) {$\T{T},\ \lbrace\T{S}_{k,k'}^{\mathtt{C}}\rbrace_{\mathtt{C}}$};
		\node [style=none] (1) at (3, 0.5) {$\scriptstyle \sys{Q}_{\mathtt{M}}$};
		\node [style=none] (2) at (-3, 0.5) {$\scriptstyle \sys{Q}_{\mathtt{N}}$};
		\node [style=none] (3) at (-3.5, 0) {};
		\node [style=none] (4) at (3.5, 0) {};
		\node [style=none] (5) at (0, 1) {};
		\node [style=none] (6) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (4.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/transformation2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small square] (0) at (0, 0) {$\T{G}$};
		\node [style=none] (1) at (1.25, 0.5) {$\scriptstyle \sys{Q}_{\mathtt{M}}$};
		\node [style=none] (2) at (-1.25, 0.5) {$\scriptstyle \sys{Q}_{\mathtt{N}}$};
		\node [style=none] (3) at (-1.75, 0) {};
		\node [style=none] (4) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (4.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/transformation_identity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small square] (0) at (0, 0) {$\T{I}_{\sys{\mathtt{N}^{\odot 2}}\otimes\sys{O}_{\mathtt{N}}},\ \lbrace\T{I}_{\mathtt{C}\times\mathtt{N}}\rbrace_{\mathtt{C}}$};
		\node [style=none] (1) at (3.75, 0.5) {$\scriptstyle \sys{Q}_{\mathtt{N}}$};
		\node [style=none] (2) at (-3.75, 0.5) {$\scriptstyle \sys{Q}_{\mathtt{N}}$};
		\node [style=none] (3) at (-4.25, 0) {};
		\node [style=none] (4) at (4.25, 0) {};
		\node [style=none] (5) at (0, 1) {};
		\node [style=none] (6) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (4.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/transformation_mold.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (156) at (1.25, -6.5) {};
		\node [style=none] (339) at (-1, 5) {};
		\node [style=none] (340) at (8.25, 5) {};
		\node [style=none] (341) at (8.25, 1.5) {};
		\node [style=none] (342) at (5.25, 1.5) {};
		\node [style=none] (343) at (5.25, 0) {};
		\node [style=none] (344) at (2, 0) {};
		\node [style=none] (345) at (2, 1.5) {};
		\node [style=none] (346) at (-1, 1.5) {};
		\node [style=none] (377) at (-5.75, -1.25) {};
		\node [style=none] (378) at (-8.75, -1.25) {};
		\node [style=none] (380) at (2, -5) {};
		\node [style=none] (382) at (-5.75, -2.5) {};
		\node [style=none] (418) at (-1.75, -5) {};
		\node [style=none] (419) at (-5, -4.25) {};
		\node [style=none] (421) at (-8.75, -4.25) {};
		\node [style=none] (422) at (2, -3) {};
		\node [style=none] (423) at (-1.75, -3) {};
		\node [style=none] (424) at (-4.5, -2.5) {};
		\node [style=none] (427) at (-9.25, 1) {};
		\node [style=none] (428) at (-8.5, 3) {};
		\node [style=none] (429) at (-4.75, 1.5) {};
		\node [style=none] (430) at (-4.25, -0.25) {};
		\node [style=none] (431) at (-2.5, -1) {};
		\node [style=none] (432) at (-1, -0.25) {};
		\node [style=none] (433) at (1.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dark blue] (345.center)
			 to (346.center)
			 to (339.center)
			 to (340.center)
			 to (341.center)
			 to (342.center)
			 to (343.center)
			 to (344.center)
			 to cycle;
		\draw [style=greenish] (422.center)
			 to (423.center)
			 to (424.center)
			 to (382.center)
			 to (377.center)
			 to (378.center)
			 to (421.center)
			 to (419.center)
			 to (418.center)
			 to (380.center)
			 to cycle;
		\draw [style=bluette] (427.center)
			 to (428.center)
			 to (428.center)
			 to (429.center)
			 to (429.center)
			 to (430.center)
			 to (430.center)
			 to cycle
			 to cycle;
		\draw [style=red non-dashed] (432.center) to (433.center);
		\draw [style=red non-dashed] (433.center) to (431.center);
		\draw [style=red non-dashed] (431.center) to (432.center);
	\end{pgfonlayer}
\end{tikzpicture}

